Sliced Wasserstein Sketches with Error Certificates

Compact representations that support geometrically meaningful comparisons are valuable for learning from probability distributions. We study optimal, free-weight $M$-atom quantization of one-dimensional probability measures in quadratic Wasserstein distance and extend it to higher dimensions via slicing. Using $L$ shared projections yields a sketch with $O(LM)$ comparison time. Our main result is an exact decomposition of squared distance error into residual and partition-mismatch terms, yielding computable certificates for arbitrary centroid sketches. For optimal sketches, a finite $(2+\delta)$ moment for some $\delta>0$ guarantees $O(M^{-1})$ error in the finite-direction sliced distance, while equal-mass sketches can converge more slowly. Each slice preserves its mean, while storing residual energies enables covariance recovery from sufficiently many generic directions. Experiments on document, point-cloud, and flow-cytometry benchmarks show that optimal sketches substantially reduce storage while preserving the classification performance of uncompressed sliced distances. They also improve generalization from few labelled subjects and support end-to-end learning as compact pooling layers.

==> figures/fig2_free_vs_equal.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.986939in}{2.138394in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.986939in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.986939in}{2.138394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.138394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{0.501361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{0.501361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.170000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.170000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018254in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{0.501361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{0.424447in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{0.424447in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{0.424566in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{0.424566in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{0.424685in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{0.424685in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{0.424803in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{0.424803in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{0.424922in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{0.424922in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{0.425041in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{0.425041in}{0.685920in}}%
\pgfpathlineto{\pgfqpoint{0.425160in}{0.685920in}}%
\pgfpathlineto{\pgfqpoint{0.425160in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{0.425397in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{0.425397in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{0.425754in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{0.425754in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{0.425873in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{0.425873in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{0.426229in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{0.426229in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.721894in}}%
\pgfpathlineto{\pgfqpoint{0.426585in}{0.721894in}}%
\pgfpathlineto{\pgfqpoint{0.426585in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{0.426704in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{0.426704in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{0.426942in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{0.426942in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{0.427061in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{0.427061in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{0.427180in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{0.427180in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{0.427298in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{0.427298in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{0.427536in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{0.427536in}{0.740663in}}%
\pgfpathlineto{\pgfqpoint{0.427655in}{0.740663in}}%
\pgfpathlineto{\pgfqpoint{0.427655in}{0.742227in}}%
\pgfpathlineto{\pgfqpoint{0.427774in}{0.742227in}}%
\pgfpathlineto{\pgfqpoint{0.427774in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{0.428011in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{0.428011in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.428130in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.428130in}{0.748483in}}%
\pgfpathlineto{\pgfqpoint{0.428368in}{0.748483in}}%
\pgfpathlineto{\pgfqpoint{0.428368in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{0.428486in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{0.428486in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{0.428605in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{0.428605in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{0.428724in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{0.428724in}{0.762560in}}%
\pgfpathlineto{\pgfqpoint{0.428843in}{0.762560in}}%
\pgfpathlineto{\pgfqpoint{0.428843in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{0.428962in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{0.428962in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{0.429199in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{0.429199in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{0.429318in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{0.429318in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.773508in}}%
\pgfpathlineto{\pgfqpoint{0.430031in}{0.773508in}}%
\pgfpathlineto{\pgfqpoint{0.430031in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{0.430269in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{0.430269in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{0.430387in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{0.430387in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{0.430863in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{0.430863in}{0.782892in}}%
\pgfpathlineto{\pgfqpoint{0.430981in}{0.782892in}}%
\pgfpathlineto{\pgfqpoint{0.430981in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{0.431219in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{0.431219in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{0.431575in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{0.431575in}{0.789149in}}%
\pgfpathlineto{\pgfqpoint{0.431813in}{0.789149in}}%
\pgfpathlineto{\pgfqpoint{0.431813in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{0.431932in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{0.431932in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{0.432169in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{0.432169in}{0.795405in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.795405in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{0.432526in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{0.432526in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{0.432882in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{0.432882in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{0.433239in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{0.433239in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{0.433714in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{0.433714in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{0.433952in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{0.433952in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{0.434070in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{0.434070in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{0.434308in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{0.434308in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{0.434427in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{0.434427in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{0.434783in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{0.434783in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{0.435259in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{0.435259in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{0.435496in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{0.435496in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.435615in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.435615in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.436090in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.436090in}{0.823558in}}%
\pgfpathlineto{\pgfqpoint{0.436209in}{0.823558in}}%
\pgfpathlineto{\pgfqpoint{0.436209in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{0.436447in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{0.436447in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{0.436803in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{0.436803in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{0.437159in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{0.437159in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{0.437516in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{0.437516in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{0.437754in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{0.437754in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{0.438348in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{0.438348in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.438466in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.438466in}{0.836070in}}%
\pgfpathlineto{\pgfqpoint{0.438704in}{0.836070in}}%
\pgfpathlineto{\pgfqpoint{0.438704in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{0.439060in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{0.439060in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{0.439417in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{0.439417in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{0.439892in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{0.439892in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{0.440130in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{0.440130in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.441080in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.441080in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{0.442387in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{0.442387in}{0.850147in}}%
\pgfpathlineto{\pgfqpoint{0.443100in}{0.850147in}}%
\pgfpathlineto{\pgfqpoint{0.443100in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{0.443575in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{0.443575in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{0.444169in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{0.444169in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{0.444644in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{0.444644in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.445714in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.445714in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{0.446189in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{0.446189in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{0.447615in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{0.447615in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{0.449397in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{0.449397in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{0.449991in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{0.449991in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{0.450941in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{0.450941in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{0.452605in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{0.452605in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{0.453674in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{0.453674in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{0.454981in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{0.454981in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{0.455456in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{0.455456in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{0.459614in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{0.459614in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{0.461634in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{0.461634in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{0.464842in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{0.464842in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.466743in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.466743in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{0.468525in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{0.468525in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{0.470426in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{0.470426in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.472089in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.472089in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{0.473871in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{0.473871in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{0.476248in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{0.476248in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{0.478149in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{0.478149in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{0.480881in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{0.480881in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{0.483376in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{0.483376in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{0.485752in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{0.485752in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{0.489079in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{0.489079in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{0.490505in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{0.490505in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{0.494782in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{0.494782in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{0.497039in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{0.497039in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{0.499653in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{0.499653in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{0.502742in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{0.502742in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{0.505118in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{0.505118in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{0.507851in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{0.507851in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{0.511890in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{0.511890in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{0.523652in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{0.523652in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{0.527335in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{0.527335in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{0.533276in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{0.533276in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{0.537197in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{0.537197in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{0.554543in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{0.554543in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{0.568443in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{0.568443in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{0.572839in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{0.572839in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{0.597908in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{0.597908in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{0.602898in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{0.602898in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{0.608244in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{0.608244in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{0.620006in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{0.620006in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{0.629868in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{0.629868in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.641986in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.641986in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{0.647808in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{0.647808in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{0.659807in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{0.659807in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{0.666104in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{0.666104in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{0.671332in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{0.671332in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{0.677035in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{0.677035in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{0.687252in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{0.687252in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{0.704955in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{0.704955in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{0.714222in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{0.714222in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{0.718737in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{0.718737in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.736677in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.736677in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{0.743330in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{0.743330in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{0.746300in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{0.746300in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{0.749983in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{0.749983in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{0.758894in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{0.758894in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.761508in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.761508in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{0.764122in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{0.764122in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{0.771607in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{0.771607in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{0.774696in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{0.774696in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{0.776359in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{0.776359in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{0.777666in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{0.777666in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{0.779210in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{0.779210in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.780636in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.780636in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{0.781587in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{0.781587in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{0.782537in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{0.782537in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{0.784082in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{0.784082in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{0.787527in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{0.787527in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{0.788953in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{0.788953in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{0.790379in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{0.790379in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{0.791091in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{0.791091in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{0.791329in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{0.791329in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{0.791923in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{0.791923in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{0.792042in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{0.792042in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{0.792398in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{0.792398in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{1.040963in}}%
\pgfpathlineto{\pgfqpoint{0.793111in}{1.040963in}}%
\pgfpathlineto{\pgfqpoint{0.793111in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{0.793824in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{0.793824in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{0.794418in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{0.794418in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{0.794893in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{0.794893in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{0.796081in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{0.796081in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{0.796319in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{0.796319in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{0.797032in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{0.797032in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{0.797388in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{0.797388in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{0.797745in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{0.797745in}{1.064424in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{1.064424in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{0.798339in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{0.798339in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{0.798695in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{0.798695in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{0.798933in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{0.798933in}{1.070680in}}%
\pgfpathlineto{\pgfqpoint{0.799052in}{1.070680in}}%
\pgfpathlineto{\pgfqpoint{0.799052in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{0.800121in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{0.800121in}{1.075372in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{1.075372in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{0.800477in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{0.800477in}{1.078500in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.078500in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{0.800834in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{0.800834in}{1.081628in}}%
\pgfpathlineto{\pgfqpoint{0.800953in}{1.081628in}}%
\pgfpathlineto{\pgfqpoint{0.800953in}{1.084756in}}%
\pgfpathlineto{\pgfqpoint{0.801190in}{1.084756in}}%
\pgfpathlineto{\pgfqpoint{0.801190in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{0.801784in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{0.801784in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{0.802022in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{0.802022in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{0.803091in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{0.803091in}{1.095705in}}%
\pgfpathlineto{\pgfqpoint{0.803685in}{1.095705in}}%
\pgfpathlineto{\pgfqpoint{0.803685in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{0.804279in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{0.804279in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{0.804636in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{0.804636in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{0.804873in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{0.804873in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{0.804992in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{0.804992in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{0.805348in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{0.805348in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{0.805705in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{0.805705in}{1.111345in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{1.111345in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{0.806061in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{0.806061in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{0.806299in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{0.806299in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{0.806655in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{0.806655in}{1.117602in}}%
\pgfpathlineto{\pgfqpoint{0.807012in}{1.117602in}}%
\pgfpathlineto{\pgfqpoint{0.807012in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{0.807487in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{0.807487in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{0.808200in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{0.808200in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{0.809982in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{0.809982in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{0.810457in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{0.810457in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{0.810695in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{0.810695in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{0.812358in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{0.812358in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{0.812715in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{0.812715in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{0.812952in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{0.812952in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.813427in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.813427in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{0.814022in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{0.814022in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{0.814378in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{0.814378in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{0.814972in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{0.814972in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{0.815685in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{0.815685in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{0.816041in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{0.816041in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{0.817348in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{0.817348in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{0.818299in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{0.818299in}{1.159831in}}%
\pgfpathlineto{\pgfqpoint{0.818655in}{1.159831in}}%
\pgfpathlineto{\pgfqpoint{0.818655in}{1.161395in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{1.161395in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{0.820318in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{0.820318in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{0.821506in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{0.821506in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{0.823407in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{0.823407in}{1.170780in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{1.170780in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{0.824952in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{0.824952in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{0.828635in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{0.828635in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{0.837664in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{0.837664in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{0.847526in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{0.847526in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{0.855723in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{0.855723in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{0.860595in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{0.860595in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{0.873664in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{0.873664in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{0.892317in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{0.892317in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{0.897663in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{0.897663in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{0.914653in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{0.914653in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{0.920950in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{0.920950in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{0.932712in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{0.932712in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{0.941028in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{0.941028in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{0.955404in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{0.955404in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{0.971443in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{0.971443in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{0.986294in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{0.986294in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{1.013145in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{1.013145in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{1.031442in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{1.031442in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.050451in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.050451in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{1.060194in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{1.060194in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{1.069342in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{1.069342in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.088233in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.088233in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{1.118766in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{1.118766in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{1.127915in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{1.127915in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{1.170092in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{1.170092in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{1.191953in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{1.191953in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.232704in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.232704in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{1.246486in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{1.246486in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{1.266208in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{1.266208in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.285099in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.285099in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{1.292703in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{1.292703in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.321692in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.321692in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.356503in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.356503in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{1.393809in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{1.393809in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{1.400938in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{1.400938in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.458798in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.458798in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{1.464025in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{1.464025in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{1.496341in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{1.496341in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{1.499549in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{1.499549in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{1.502995in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{1.502995in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{1.507153in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{1.507153in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{1.512618in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{1.512618in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{1.520103in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{1.520103in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{1.527588in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{1.527588in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{1.531984in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{1.531984in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.533291in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.533291in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{1.548023in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{1.548023in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{1.549093in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{1.549093in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{1.550162in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{1.550162in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{1.560617in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{1.560617in}{1.385056in}}%
\pgfpathlineto{\pgfqpoint{1.561686in}{1.385056in}}%
\pgfpathlineto{\pgfqpoint{1.561686in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{1.563350in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{1.563350in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{1.565251in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{1.565251in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.392877in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.392877in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{1.569052in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{1.569052in}{1.397569in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{1.397569in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{1.571547in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{1.571547in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{1.403825in}}%
\pgfpathlineto{\pgfqpoint{1.572973in}{1.403825in}}%
\pgfpathlineto{\pgfqpoint{1.572973in}{1.405389in}}%
\pgfpathlineto{\pgfqpoint{1.573567in}{1.405389in}}%
\pgfpathlineto{\pgfqpoint{1.573567in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{1.575349in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{1.575349in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{1.575825in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{1.575825in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{1.577488in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{1.577488in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{1.579032in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{1.579032in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{1.579389in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{1.579389in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.580339in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.580339in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{1.581527in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{1.581527in}{1.425722in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{1.425722in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{1.585448in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{1.585448in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{1.586161in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{1.586161in}{1.436670in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{1.436670in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{1.588181in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{1.588181in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{1.442927in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.442927in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{1.591507in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{1.591507in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{1.591745in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{1.591745in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.592695in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.592695in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{1.592933in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{1.592933in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{1.594359in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{1.594359in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.595190in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.595190in}{1.466388in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{1.466388in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{1.469516in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{1.469516in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{1.596616in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{1.596616in}{1.472644in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{1.472644in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{1.597448in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{1.597448in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{1.597804in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{1.597804in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{1.598398in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{1.598398in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{1.598636in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{1.598636in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{1.598755in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{1.598755in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{1.598874in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{1.598874in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{1.599824in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{1.599824in}{1.489849in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.489849in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{1.600774in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{1.600774in}{1.492977in}}%
\pgfpathlineto{\pgfqpoint{1.600893in}{1.492977in}}%
\pgfpathlineto{\pgfqpoint{1.600893in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{1.497669in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{1.497669in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{1.602438in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{1.602438in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{1.602794in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{1.602794in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{1.603269in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{1.603269in}{1.519566in}}%
\pgfpathlineto{\pgfqpoint{1.603507in}{1.519566in}}%
\pgfpathlineto{\pgfqpoint{1.603507in}{1.521130in}}%
\pgfpathlineto{\pgfqpoint{1.603982in}{1.521130in}}%
\pgfpathlineto{\pgfqpoint{1.603982in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.524258in}}%
\pgfpathlineto{\pgfqpoint{1.604220in}{1.524258in}}%
\pgfpathlineto{\pgfqpoint{1.604220in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.527386in}}%
\pgfpathlineto{\pgfqpoint{1.604814in}{1.527386in}}%
\pgfpathlineto{\pgfqpoint{1.604814in}{1.528950in}}%
\pgfpathlineto{\pgfqpoint{1.604933in}{1.528950in}}%
\pgfpathlineto{\pgfqpoint{1.604933in}{1.532078in}}%
\pgfpathlineto{\pgfqpoint{1.605052in}{1.532078in}}%
\pgfpathlineto{\pgfqpoint{1.605052in}{1.533642in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.533642in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{1.606002in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{1.606002in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{1.606121in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{1.606121in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{1.606240in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{1.606240in}{1.547719in}}%
\pgfpathlineto{\pgfqpoint{1.606477in}{1.547719in}}%
\pgfpathlineto{\pgfqpoint{1.606477in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{1.606596in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{1.606596in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{1.607071in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{1.607071in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{1.607428in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{1.607428in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{1.607547in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{1.607547in}{1.569616in}}%
\pgfpathlineto{\pgfqpoint{1.607665in}{1.569616in}}%
\pgfpathlineto{\pgfqpoint{1.607665in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{1.607784in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{1.607784in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{1.608022in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{1.608022in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{1.608972in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{1.608972in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{1.609210in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{1.609210in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.609448in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.609448in}{1.596205in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{1.596205in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{1.609804in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{1.609804in}{1.604025in}}%
\pgfpathlineto{\pgfqpoint{1.610042in}{1.604025in}}%
\pgfpathlineto{\pgfqpoint{1.610042in}{1.605589in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.605589in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{1.610398in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{1.610398in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{1.610636in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{1.610636in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{1.636870in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.636870in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{1.649383in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{1.649383in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{1.654075in}}%
\pgfpathlineto{\pgfqpoint{1.611348in}{1.654075in}}%
\pgfpathlineto{\pgfqpoint{1.611348in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{1.611467in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{1.611467in}{1.668152in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{1.668152in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{1.686920in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.686920in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{1.611942in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{1.611942in}{1.766688in}}%
\pgfpathlineto{\pgfqpoint{1.612061in}{1.766688in}}%
\pgfpathlineto{\pgfqpoint{1.612061in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{1.612180in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{1.612180in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.612180in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.612180in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.612061in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.612061in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611942in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611942in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611467in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611467in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611348in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611348in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610636in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610636in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610398in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610398in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610042in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.610042in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609804in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609804in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609448in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609448in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609210in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.609210in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608972in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608972in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608022in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.608022in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607784in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607784in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607665in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607665in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607428in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607428in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607071in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.607071in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606596in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606596in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606477in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606477in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606240in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606240in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606121in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606121in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606002in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.606002in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605052in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.605052in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604933in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604933in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604814in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604814in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604220in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604220in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.603982in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.603982in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.603507in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.603507in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.603269in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.603269in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602794in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602794in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602438in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602438in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.600893in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.600893in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.600774in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.600774in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599824in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599824in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598874in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598874in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598755in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598755in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598636in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598636in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598398in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.598398in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.597804in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.597804in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.597448in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.597448in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.596616in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.596616in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.595190in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.595190in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.594359in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.594359in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.592933in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.592933in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.592695in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.592695in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.591745in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.591745in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.591507in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.591507in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.588181in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.588181in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.586161in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.586161in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.585448in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.585448in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.581527in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.581527in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.580339in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.580339in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.579389in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.579389in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.579032in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.579032in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.577488in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.577488in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.575825in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.575825in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.575349in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.575349in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.573567in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.573567in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.572973in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.572973in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.571547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.571547in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.569052in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.569052in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.565251in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.565251in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.563350in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.563350in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.561686in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.561686in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.560617in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.560617in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.550162in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.550162in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.549093in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.549093in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.548023in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.548023in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.533291in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.533291in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.531984in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.531984in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.527588in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.527588in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.520103in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.520103in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.512618in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.512618in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.507153in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.507153in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.502995in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.502995in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.499549in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.499549in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.496341in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.496341in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.464025in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.464025in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.458798in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.458798in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.400938in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.400938in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.393809in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.393809in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.356503in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.356503in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.321692in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.321692in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.292703in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.292703in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.285099in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.285099in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.266208in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.266208in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.246486in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.246486in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.232704in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.232704in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.191953in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.191953in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.170092in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.170092in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.127915in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.127915in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.118766in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.118766in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.088233in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.088233in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.069342in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.069342in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.060194in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.060194in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.050451in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.050451in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.031442in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.031442in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{1.013145in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{1.013145in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.986294in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.986294in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.971443in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.971443in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.955404in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.955404in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.941028in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.941028in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.932712in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.932712in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.920950in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.920950in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.914653in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.914653in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.897663in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.897663in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.892317in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.892317in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.873664in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.873664in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.860595in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.860595in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.855723in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.855723in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.847526in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.847526in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.837664in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.837664in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.828635in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.828635in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.824952in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.824952in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.823407in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.823407in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.821506in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.821506in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.820318in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.820318in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.818655in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.818655in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.818299in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.818299in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.817348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.817348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.816041in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.816041in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.815685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.815685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.814972in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.814972in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.814378in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.814378in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.814022in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.814022in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.813427in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.813427in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812952in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812952in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812715in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812715in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812358in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812358in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.810695in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.810695in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.810457in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.810457in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.809982in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.809982in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.808200in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.808200in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807487in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807487in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807012in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.807012in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.806655in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.806655in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.806299in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.806299in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.806061in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.806061in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805705in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805705in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804992in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804992in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804873in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804873in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804636in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804636in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804279in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804279in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.803685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.803685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.803091in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.803091in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.802022in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.802022in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.801784in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.801784in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.801190in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.801190in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800953in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800953in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800834in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800834in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800477in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800477in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800121in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.800121in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.799052in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.799052in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798933in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798933in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798695in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798695in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798339in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798339in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.797745in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.797745in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.797388in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.797388in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.797032in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.797032in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796319in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796319in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796081in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.796081in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794893in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794893in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794418in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794418in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.793824in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.793824in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.793111in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.793111in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.792398in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.792398in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.792042in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.792042in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791923in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791923in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791329in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791329in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791091in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.791091in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.790379in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.790379in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.788953in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.788953in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.787527in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.787527in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.784082in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.784082in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.782537in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.782537in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.781587in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.781587in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.780636in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.780636in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.779210in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.779210in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.777666in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.777666in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.776359in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.776359in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.774696in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.774696in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.771607in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.771607in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.764122in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.764122in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.761508in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.761508in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.758894in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.758894in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.749983in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.749983in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.746300in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.746300in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.743330in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.743330in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.736677in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.736677in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.718737in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.718737in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.714222in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.714222in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.704955in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.704955in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.687252in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.687252in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.677035in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.677035in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.671332in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.671332in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.666104in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.666104in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.659807in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.659807in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.647808in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.647808in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.641986in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.641986in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.629868in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.629868in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.620006in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.620006in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.608244in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.608244in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.602898in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.602898in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.597908in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.597908in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.572839in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.572839in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.568443in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.568443in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.554543in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.554543in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.537197in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.537197in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.533276in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.533276in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.527335in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.527335in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.523652in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.523652in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.511890in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.511890in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.507851in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.507851in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.505118in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.505118in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.502742in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.502742in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.499653in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.499653in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.497039in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.497039in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.494782in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.494782in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.490505in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.490505in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.489079in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.489079in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.485752in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.485752in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.483376in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.483376in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.480881in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.480881in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.478149in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.478149in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.476248in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.476248in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.473871in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.473871in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.472089in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.472089in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.470426in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.470426in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.468525in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.468525in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.466743in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.466743in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.464842in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.464842in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.461634in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.461634in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.459614in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.459614in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.455456in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.455456in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.454981in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.454981in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.453674in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.453674in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.452605in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.452605in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.450941in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.450941in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.449991in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.449991in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.449397in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.449397in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.447615in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.447615in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.446189in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.446189in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.445714in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.445714in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.444644in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.444644in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.444169in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.444169in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.443575in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.443575in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.443100in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.443100in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.442387in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.442387in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.441080in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.441080in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.440130in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.440130in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.439892in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.439892in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.439417in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.439417in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.439060in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.439060in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.438704in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.438704in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.438466in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.438466in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.438348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.438348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.437754in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.437754in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.437516in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.437516in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.437159in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.437159in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436803in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436803in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436447in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436447in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436209in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436209in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436090in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.436090in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.435615in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.435615in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.435496in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.435496in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.435259in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.435259in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434783in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434783in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434427in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434427in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434308in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434308in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434070in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.434070in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433952in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433952in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433714in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433714in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433239in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.433239in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432882in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432882in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432526in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432526in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432169in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.432169in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431932in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431932in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431813in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431813in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431575in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431575in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431219in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.431219in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430981in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430981in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430863in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430863in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430387in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430387in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430269in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430269in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430031in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.430031in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.429318in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.429318in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.429199in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.429199in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428962in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428962in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428843in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428843in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428724in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428724in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428605in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428605in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428486in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428486in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428368in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428368in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428130in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428130in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428011in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.428011in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427774in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427774in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427655in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427655in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427536in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427536in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427298in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427298in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427180in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427180in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427061in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.427061in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426942in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426942in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426704in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426704in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426585in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426585in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426229in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426229in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425873in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425873in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425754in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425754in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425397in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425397in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425160in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425160in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425041in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.425041in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424922in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424922in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424803in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424803in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424685in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424566in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424566in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424447in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424447in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{0.563924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424209in}{0.501361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424209in,y=0.418028in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018254in}{0.501361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018254in,y=0.418028in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612299in}{0.501361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612299in,y=0.418028in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018254in,y=0.313861in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mass $u$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424209in}{0.657767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196996in, y=0.623472in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424209in}{0.970580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196996in, y=0.936285in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424209in}{1.283392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196996in, y=1.249097in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424209in}{1.596205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196996in, y=1.561910in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424209in}{1.909017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149036in, y=1.874722in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121258in,y=1.252111in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}side scatter $Q_\mu(u)$ (channel)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.018254in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{2.002861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{1.173404in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.173404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{2.002861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{0.501361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{0.425397in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{0.425754in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{0.426704in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{0.426942in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{0.428011in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.428130in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.429199in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{0.429318in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{0.430387in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{0.430863in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{0.431932in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{0.432169in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{0.433239in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{0.433714in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{0.434783in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{0.435259in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{0.436209in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{0.436447in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{0.437516in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{0.437754in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{0.438704in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{0.439060in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{0.440130in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.441080in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{0.442387in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{0.443100in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{0.443575in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{0.444644in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.445714in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.446189in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{0.447615in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{0.449397in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{0.449991in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{0.450941in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{0.452605in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{0.453674in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{0.454981in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{0.455456in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{0.459614in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{0.459614in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{0.461634in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{0.461634in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{0.464842in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{0.464842in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.466743in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.466743in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{0.468525in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{0.470426in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{0.470426in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.472089in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.472089in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{0.473871in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{0.473871in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{0.476248in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{0.476248in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{0.478149in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{0.478149in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{0.480881in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{0.480881in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{0.483376in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{0.483376in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{0.485752in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{0.485752in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{0.489079in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{0.489079in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{0.490505in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{0.490505in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{0.494782in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{0.494782in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{0.497039in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{0.497039in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{0.499653in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{0.499653in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{0.502742in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{0.502742in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{0.505118in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{0.505118in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{0.507851in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{0.507851in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{0.511890in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{0.511890in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{0.523652in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{0.523652in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{0.527335in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{0.527335in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{0.533276in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{0.533276in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{0.537197in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{0.537197in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{0.554543in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{0.554543in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{0.568443in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{0.568443in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{0.572839in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{0.572839in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{0.597908in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{0.597908in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{0.602898in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{0.602898in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{0.608244in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{0.608244in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{0.620006in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{0.620006in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{0.629868in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{0.629868in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.641986in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.641986in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{0.647808in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{0.647808in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{0.659807in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{0.659807in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{0.666104in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{0.666104in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{0.671332in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{0.671332in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{0.677035in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{0.677035in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{0.687252in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{0.687252in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{0.704955in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{0.704955in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{0.714222in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{0.714222in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{0.718737in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{0.718737in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.736677in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.736677in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{0.743330in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{0.743330in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{0.746300in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{0.746300in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{0.749983in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{0.749983in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{0.758894in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{0.758894in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.761508in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.761508in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{0.764122in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{0.764122in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{0.771607in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{0.771607in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{0.774696in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{0.774696in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{0.776359in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{0.776359in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{0.777666in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{0.777666in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{0.779210in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{0.779210in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.780636in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.781587in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{0.782537in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{0.782537in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{0.784082in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{0.784082in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{0.787527in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{0.788953in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{0.790379in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{0.791329in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{0.792398in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{0.793824in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{0.794893in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{0.797388in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{0.797745in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{0.798695in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{0.798933in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{0.800121in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{0.801190in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{0.803685in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{0.805348in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{0.806299in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{0.806655in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{0.810457in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{0.810695in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{0.812952in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.813427in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.814378in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{0.814972in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{0.816041in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{0.818299in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{0.820318in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{0.821506in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{0.823407in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{0.824952in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{0.828635in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{0.828635in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{0.837664in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{0.847526in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{0.847526in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{0.855723in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{0.855723in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{0.860595in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{0.860595in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{0.873664in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{0.873664in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{0.892317in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{0.892317in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{0.897663in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{0.897663in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{0.914653in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{0.914653in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{0.920950in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{0.920950in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{0.932712in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{0.932712in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{0.941028in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{0.941028in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{0.955404in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{0.955404in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{0.971443in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{0.971443in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{0.986294in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{0.986294in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{1.013145in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{1.013145in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{1.031442in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{1.031442in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.050451in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.050451in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{1.060194in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{1.060194in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{1.069342in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{1.069342in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.088233in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.088233in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{1.118766in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{1.118766in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{1.127915in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{1.127915in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{1.170092in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{1.170092in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{1.191953in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{1.191953in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.232704in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.232704in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{1.246486in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{1.246486in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{1.266208in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{1.266208in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.285099in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.285099in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{1.292703in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{1.292703in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.321692in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.321692in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.356503in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.356503in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{1.393809in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{1.393809in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{1.400938in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{1.400938in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{1.434442in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.458798in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.458798in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{1.464025in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{1.464025in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{1.496341in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{1.496341in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{1.499549in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{1.499549in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{1.502995in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{1.502995in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{1.507153in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{1.507153in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{1.512618in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{1.512618in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{1.520103in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{1.520103in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{1.527588in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{1.527588in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{1.531984in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{1.531984in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.533291in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.533291in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{1.548023in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{1.549093in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{1.550162in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{1.560617in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{1.561686in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{1.563350in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{1.563350in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{1.565251in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{1.569052in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{1.571547in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.573567in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{1.575349in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{1.575825in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{1.577488in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{1.579389in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{1.581527in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{1.585448in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{1.586161in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{1.588181in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{1.591507in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.592695in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.595190in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{1.596616in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{1.597448in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{1.597804in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{1.598874in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{1.600774in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{1.603269in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{1.604220in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{1.607071in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{1.608022in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.609448in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{1.610636in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{1.612180in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{1.915274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721232in,y=1.061782in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315277in,y=1.325567in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576656in,y=0.561421in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon^2=4588$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018254in,y=2.044528in,,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}equal masses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424209in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.041512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018254in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{1.305296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018254in}{1.173404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424209in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018254in}{1.242727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{1.754870in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{1.754870in}{0.501361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{1.754870in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{1.754870in}{0.501361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.170000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.170000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136722in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{0.501361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.755464in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.755464in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{1.755583in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{1.755583in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{1.755701in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{1.755701in}{0.685920in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{0.685920in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{1.756533in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{1.756533in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{1.756652in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{1.756652in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{1.756771in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{1.756771in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{1.757008in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{1.757008in}{0.721894in}}%
\pgfpathlineto{\pgfqpoint{1.757246in}{0.721894in}}%
\pgfpathlineto{\pgfqpoint{1.757246in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{1.757602in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{1.757602in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{1.757721in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{1.757721in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{1.757840in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{1.757840in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{0.740663in}}%
\pgfpathlineto{\pgfqpoint{1.758315in}{0.740663in}}%
\pgfpathlineto{\pgfqpoint{1.758315in}{0.742227in}}%
\pgfpathlineto{\pgfqpoint{1.758434in}{0.742227in}}%
\pgfpathlineto{\pgfqpoint{1.758434in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{1.758672in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{1.758672in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{0.748483in}}%
\pgfpathlineto{\pgfqpoint{1.759028in}{0.748483in}}%
\pgfpathlineto{\pgfqpoint{1.759028in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{1.759147in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{1.759147in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{1.759266in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{1.759266in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{1.759384in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{1.759384in}{0.762560in}}%
\pgfpathlineto{\pgfqpoint{1.759503in}{0.762560in}}%
\pgfpathlineto{\pgfqpoint{1.759503in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{1.759622in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{1.759622in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{1.759860in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{1.759860in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{1.760216in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{1.760216in}{0.773508in}}%
\pgfpathlineto{\pgfqpoint{1.760691in}{0.773508in}}%
\pgfpathlineto{\pgfqpoint{1.760691in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{1.760929in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{1.760929in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.761048in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.761048in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{0.782892in}}%
\pgfpathlineto{\pgfqpoint{1.761642in}{0.782892in}}%
\pgfpathlineto{\pgfqpoint{1.761642in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{0.789149in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{0.789149in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{0.795405in}}%
\pgfpathlineto{\pgfqpoint{1.762949in}{0.795405in}}%
\pgfpathlineto{\pgfqpoint{1.762949in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{1.763543in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{1.763543in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{1.764374in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{1.764374in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.764493in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.764493in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{1.764612in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{1.764612in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{1.765087in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{1.765087in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{1.765444in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{1.765444in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{1.766157in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{1.766157in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.823558in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{0.823558in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{1.768176in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{1.768176in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.836070in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{0.836070in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{1.770790in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{1.770790in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.771741in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.771741in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.771859in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.771859in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{0.850147in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{0.850147in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.774236in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.774236in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{1.776374in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{1.776374in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.780057in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.780057in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{1.780651in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{1.780651in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{1.784334in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{1.784334in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{1.785641in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{1.785641in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{1.786116in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{1.786116in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{1.787186in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{1.787186in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.793720in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.793720in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{1.795502in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{1.795502in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.797403in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.797403in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{1.819739in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{1.819739in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{1.823066in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{1.823066in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{1.827700in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{1.827700in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{1.833402in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{1.833402in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{1.835779in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{1.835779in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{1.857996in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{1.857996in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{1.860966in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{1.860966in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.876055in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.876055in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{1.885203in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{1.885203in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{1.894589in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{1.894589in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.899104in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.899104in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{1.903500in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{1.903500in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{1.917044in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{1.917044in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{1.933558in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{1.933558in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{1.938905in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{1.938905in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{1.944014in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{1.944014in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{1.955894in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{1.955894in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{1.960528in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{1.960528in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{1.966468in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{1.966468in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.972647in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.972647in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{1.996765in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{1.996765in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{2.001992in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{2.001992in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{2.013042in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{2.013042in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{2.024091in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{2.024091in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{2.030150in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{2.030150in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{2.044882in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{2.044882in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{2.053912in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{2.053912in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{2.059377in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{2.059377in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.067337in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.067337in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{2.073991in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{2.073991in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{2.084208in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{2.084208in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{2.097277in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{2.097277in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{2.103812in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{2.103812in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{2.109871in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{2.109871in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{2.111297in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{2.111297in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{2.112247in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{2.112247in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{2.117712in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{2.117712in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{2.119613in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{2.119613in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{2.120564in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{2.120564in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{2.121752in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{2.121752in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{2.121989in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{2.121989in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.122346in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.122346in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{2.122702in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{2.122702in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{2.123653in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{2.123653in}{1.040963in}}%
\pgfpathlineto{\pgfqpoint{2.123772in}{1.040963in}}%
\pgfpathlineto{\pgfqpoint{2.123772in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{2.124841in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{2.124841in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{2.125078in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{2.125078in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{2.125316in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{2.125316in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{2.126979in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{2.126979in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{2.127692in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{2.127692in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{2.128405in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{2.128405in}{1.064424in}}%
\pgfpathlineto{\pgfqpoint{2.128761in}{1.064424in}}%
\pgfpathlineto{\pgfqpoint{2.128761in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{2.128999in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{2.128999in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.129593in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.129593in}{1.070680in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{1.070680in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{2.130306in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{2.130306in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.075372in}}%
\pgfpathlineto{\pgfqpoint{2.130900in}{1.075372in}}%
\pgfpathlineto{\pgfqpoint{2.130900in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{2.131138in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{2.131138in}{1.078500in}}%
\pgfpathlineto{\pgfqpoint{2.131375in}{1.078500in}}%
\pgfpathlineto{\pgfqpoint{2.131375in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{2.131494in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{2.131494in}{1.081628in}}%
\pgfpathlineto{\pgfqpoint{2.131613in}{1.081628in}}%
\pgfpathlineto{\pgfqpoint{2.131613in}{1.084756in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{1.084756in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{2.132682in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{2.132682in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{2.133395in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{2.133395in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{2.133751in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{2.133751in}{1.095705in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{1.095705in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{2.134821in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{2.134821in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{2.134940in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{2.134940in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{2.135296in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{2.135296in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{2.135652in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{2.135652in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{2.135771in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{2.135771in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{2.136009in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{2.136009in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{2.136365in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{2.136365in}{1.111345in}}%
\pgfpathlineto{\pgfqpoint{2.136603in}{1.111345in}}%
\pgfpathlineto{\pgfqpoint{2.136603in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{2.136959in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{2.136959in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.117602in}}%
\pgfpathlineto{\pgfqpoint{2.137672in}{1.117602in}}%
\pgfpathlineto{\pgfqpoint{2.137672in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{2.138147in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{2.138147in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{2.138385in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{2.138385in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{2.138860in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{2.138860in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{2.139692in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{2.139692in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{2.140167in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{2.140167in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{2.140642in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{2.140642in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{2.141355in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{2.141355in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{2.142900in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{2.142900in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{2.143019in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{2.143019in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{2.143375in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{2.143375in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{2.144088in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{2.144088in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{2.144682in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{2.144682in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{2.145632in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{2.145632in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{2.146345in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{2.146345in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{2.146702in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{2.146702in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{2.147414in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{2.147414in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{2.148009in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{2.148009in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{2.148484in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{2.148484in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{2.148959in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{2.148959in}{1.159831in}}%
\pgfpathlineto{\pgfqpoint{2.149315in}{1.159831in}}%
\pgfpathlineto{\pgfqpoint{2.149315in}{1.161395in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.161395in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{2.150979in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{2.150979in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{2.152167in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{2.152167in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{2.154068in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{2.154068in}{1.170780in}}%
\pgfpathlineto{\pgfqpoint{2.154543in}{1.170780in}}%
\pgfpathlineto{\pgfqpoint{2.154543in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{2.155612in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{2.155612in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{2.156444in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{2.156444in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{2.158583in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{2.158583in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{2.159295in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{2.159295in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{2.160483in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{2.160483in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{2.166305in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{2.166305in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{2.168325in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{2.168325in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{2.169157in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{2.169157in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{2.180325in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{2.180325in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{2.188641in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{2.188641in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{2.208482in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{2.208482in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{2.222977in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{2.222977in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{2.228323in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{2.228323in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{2.239729in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{2.239729in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{2.251610in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{2.251610in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{2.263372in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{2.263372in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{2.293668in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{2.293668in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{2.302104in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{2.302104in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{2.335133in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{2.335133in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.343806in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.343806in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{2.352835in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{2.352835in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{2.438972in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{2.438972in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{2.458575in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{2.458575in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{2.480792in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{2.480792in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{2.489941in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{2.489941in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{2.522613in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{2.522613in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{2.534375in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{2.534375in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{2.544118in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{2.544118in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{2.553622in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{2.553622in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{2.652353in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{2.652353in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.660194in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.660194in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{2.687164in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{2.687164in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{2.703084in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{2.703084in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{2.724470in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{2.724470in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{2.738845in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{2.738845in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{2.745974in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{2.745974in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{2.758924in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{2.758924in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.772231in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.772231in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{2.778052in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{2.778052in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{2.784112in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{2.784112in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{2.789458in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{2.789458in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{2.794686in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{2.794686in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{2.805141in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{2.805141in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{2.809656in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{2.809656in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{2.823319in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{2.823319in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{2.827002in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{2.827002in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{2.830210in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{2.830210in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{2.846486in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{2.846486in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{2.848744in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{2.848744in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{2.850764in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{2.850764in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{2.866446in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{2.866446in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{2.868466in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{2.868466in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{2.874169in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{2.874169in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{2.875238in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{2.875238in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.877614in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.877614in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{2.879753in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{2.879753in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{2.882604in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{2.882604in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{2.885456in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{2.885456in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{2.886763in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{2.886763in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{2.887832in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{2.887832in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{2.889614in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{2.889614in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{2.891277in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{2.891277in}{1.385056in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{1.385056in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{2.895198in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{2.895198in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{2.895911in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{2.895911in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.392877in}}%
\pgfpathlineto{\pgfqpoint{2.897931in}{1.392877in}}%
\pgfpathlineto{\pgfqpoint{2.897931in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{1.397569in}}%
\pgfpathlineto{\pgfqpoint{2.900069in}{1.397569in}}%
\pgfpathlineto{\pgfqpoint{2.900069in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{2.903277in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{2.903277in}{1.403825in}}%
\pgfpathlineto{\pgfqpoint{2.903634in}{1.403825in}}%
\pgfpathlineto{\pgfqpoint{2.903634in}{1.405389in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{1.405389in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{2.904822in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{2.904822in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{2.906485in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{2.906485in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{2.907317in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{2.907317in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{2.908148in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{2.908148in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{2.910049in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{2.910049in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{2.910762in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{2.910762in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{2.911000in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{2.911000in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{2.912188in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{2.912188in}{1.425722in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{1.425722in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{2.913613in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{2.913613in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{2.914208in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{2.914208in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{2.914445in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{2.914445in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{2.915514in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{2.915514in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{2.916108in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{2.916108in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.436670in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{1.436670in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{2.919316in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{2.919316in}{1.442927in}}%
\pgfpathlineto{\pgfqpoint{2.919910in}{1.442927in}}%
\pgfpathlineto{\pgfqpoint{2.919910in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{2.920504in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{2.920504in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{2.920980in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{2.920980in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{2.921455in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{2.921455in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{2.922168in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{2.922168in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{2.922405in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{2.922405in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{2.922881in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{2.922881in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{2.923356in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{2.923356in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{2.924306in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{2.924306in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{2.925019in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{2.925019in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{2.925257in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{2.925257in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{2.925851in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{2.925851in}{1.466388in}}%
\pgfpathlineto{\pgfqpoint{2.926207in}{1.466388in}}%
\pgfpathlineto{\pgfqpoint{2.926207in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{2.926445in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{2.926445in}{1.469516in}}%
\pgfpathlineto{\pgfqpoint{2.926682in}{1.469516in}}%
\pgfpathlineto{\pgfqpoint{2.926682in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{2.927277in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{2.927277in}{1.472644in}}%
\pgfpathlineto{\pgfqpoint{2.927871in}{1.472644in}}%
\pgfpathlineto{\pgfqpoint{2.927871in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{2.928465in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{2.928465in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{2.929534in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{2.929534in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{2.930128in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{2.930128in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{2.930247in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{2.930247in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{2.930484in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{2.930484in}{1.489849in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.489849in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{2.931435in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{2.931435in}{1.492977in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{1.492977in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{2.931910in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{2.931910in}{1.497669in}}%
\pgfpathlineto{\pgfqpoint{2.932148in}{1.497669in}}%
\pgfpathlineto{\pgfqpoint{2.932148in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.932742in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.932742in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{2.933098in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{2.933098in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{2.933217in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{2.933217in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{2.933455in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{2.933455in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.933573in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.933573in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.519566in}}%
\pgfpathlineto{\pgfqpoint{2.934167in}{1.519566in}}%
\pgfpathlineto{\pgfqpoint{2.934167in}{1.521130in}}%
\pgfpathlineto{\pgfqpoint{2.934643in}{1.521130in}}%
\pgfpathlineto{\pgfqpoint{2.934643in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{2.934761in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{2.934761in}{1.524258in}}%
\pgfpathlineto{\pgfqpoint{2.934880in}{1.524258in}}%
\pgfpathlineto{\pgfqpoint{2.934880in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{2.935237in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{2.935237in}{1.527386in}}%
\pgfpathlineto{\pgfqpoint{2.935474in}{1.527386in}}%
\pgfpathlineto{\pgfqpoint{2.935474in}{1.528950in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{1.528950in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{1.532078in}}%
\pgfpathlineto{\pgfqpoint{2.935712in}{1.532078in}}%
\pgfpathlineto{\pgfqpoint{2.935712in}{1.533642in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{1.533642in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{2.936187in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{2.936187in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{2.936306in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{2.936306in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.936544in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.936544in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{2.936662in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{2.936662in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{2.936781in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{2.936781in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{2.936900in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{2.936900in}{1.547719in}}%
\pgfpathlineto{\pgfqpoint{2.937138in}{1.547719in}}%
\pgfpathlineto{\pgfqpoint{2.937138in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{2.937256in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{2.937256in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{2.937613in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{2.937613in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{2.937732in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{2.937732in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{2.937851in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{2.937851in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{2.938088in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{2.938088in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{2.938207in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{2.938207in}{1.569616in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{1.569616in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{2.938445in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{2.938445in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{2.938563in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{2.938563in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{2.938682in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{2.938682in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{2.939633in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{2.939633in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{2.939989in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{2.939989in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{1.596205in}}%
\pgfpathlineto{\pgfqpoint{2.940345in}{1.596205in}}%
\pgfpathlineto{\pgfqpoint{2.940345in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{1.604025in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{1.604025in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{1.605589in}}%
\pgfpathlineto{\pgfqpoint{2.940821in}{1.605589in}}%
\pgfpathlineto{\pgfqpoint{2.940821in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{2.941058in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{2.941058in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{2.941177in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{2.941177in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.941296in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.941296in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{2.941415in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{2.941415in}{1.636870in}}%
\pgfpathlineto{\pgfqpoint{2.941534in}{1.636870in}}%
\pgfpathlineto{\pgfqpoint{2.941534in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{2.941771in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{2.941771in}{1.649383in}}%
\pgfpathlineto{\pgfqpoint{2.941890in}{1.649383in}}%
\pgfpathlineto{\pgfqpoint{2.941890in}{1.654075in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{1.654075in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{2.942128in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{2.942128in}{1.668152in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.668152in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.686920in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.686920in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{2.942484in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{2.942484in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{2.942603in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{2.942603in}{1.766688in}}%
\pgfpathlineto{\pgfqpoint{2.942722in}{1.766688in}}%
\pgfpathlineto{\pgfqpoint{2.942722in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942722in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942722in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942603in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942603in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942484in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942484in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942128in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942128in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941890in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941890in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941771in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941771in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941534in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941534in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941415in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941415in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941296in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941296in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941177in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941177in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941058in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.941058in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940821in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940821in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940345in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940345in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939989in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939989in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939633in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939633in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938682in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938682in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938563in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938563in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938445in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938445in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938207in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938207in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938088in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.938088in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937851in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937851in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937732in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937732in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937256in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937256in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937138in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.937138in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936900in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936900in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936781in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936781in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936662in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936662in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936544in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936544in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936306in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936306in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936187in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.936187in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935712in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935712in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935474in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935474in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935237in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.935237in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934880in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934880in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934761in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934761in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934643in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934643in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934167in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.934167in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933573in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933573in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933455in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933455in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933217in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933217in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933098in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.933098in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932742in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932742in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932148in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.932148in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.931910in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.931910in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.931435in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.931435in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930484in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930484in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930247in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930247in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930128in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.930128in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929534in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929534in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.928465in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.928465in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.927871in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.927871in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.927277in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.927277in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.926682in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.926682in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.926445in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.926445in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.926207in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.926207in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.925851in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.925851in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.925257in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.925257in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.925019in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.925019in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.924306in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.924306in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.923356in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.923356in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.922881in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.922881in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.922405in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.922405in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.922168in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.922168in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.921455in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.921455in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.920980in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.920980in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.920504in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.920504in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.919910in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.919910in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.919316in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.919316in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.916108in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.916108in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.915514in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.915514in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.914445in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.914445in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.914208in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.914208in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.913613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.913613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.912188in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.912188in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.911000in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.911000in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.910762in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.910762in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.910049in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.910049in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.908148in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.908148in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.907317in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.907317in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.906485in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.906485in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.904822in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.904822in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.903634in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.903634in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.903277in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.903277in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.900069in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.900069in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.897931in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.897931in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.895911in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.895911in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.895198in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.895198in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.891277in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.891277in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.889614in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.889614in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.887832in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.887832in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.886763in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.886763in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.885456in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.885456in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.882604in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.882604in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.879753in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.879753in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.877614in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.877614in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.875238in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.875238in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.874169in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.874169in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.868466in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.868466in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.866446in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.866446in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.850764in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.850764in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.848744in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.848744in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.846486in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.846486in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.830210in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.830210in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.827002in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.827002in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.823319in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.823319in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.809656in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.809656in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.805141in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.805141in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.794686in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.794686in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.789458in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.789458in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.784112in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.784112in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.778052in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.778052in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.772231in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.772231in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.758924in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.758924in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.745974in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.745974in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.738845in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.738845in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.724470in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.724470in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.703084in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.703084in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.687164in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.687164in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.660194in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.660194in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.652353in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.652353in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.553622in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.553622in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.544118in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.544118in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.534375in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.534375in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.522613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.522613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.489941in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.489941in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.480792in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.480792in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.458575in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.458575in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.438972in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.438972in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.352835in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.352835in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.343806in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.343806in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.335133in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.335133in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.302104in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.302104in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.293668in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.293668in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.263372in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.263372in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.251610in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.251610in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.239729in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.239729in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.228323in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.228323in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.222977in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.222977in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.208482in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.208482in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.188641in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.188641in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.180325in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.180325in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.169157in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.169157in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.168325in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.168325in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.166305in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.166305in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.160483in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.160483in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.159295in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.159295in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.158583in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.158583in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.156444in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.156444in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.155612in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.155612in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.154543in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.154543in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.154068in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.154068in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.152167in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.152167in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.150979in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.150979in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.149315in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.149315in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.148959in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.148959in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.148484in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.148484in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.148009in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.148009in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.147414in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.147414in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.146702in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.146702in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.146345in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.146345in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.145632in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.145632in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.144682in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.144682in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.144088in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.144088in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.143375in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.143375in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.143019in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.143019in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.142900in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.142900in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.141355in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.141355in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.140642in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.140642in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.140167in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.140167in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.139692in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.139692in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138860in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138860in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138385in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138385in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138147in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.138147in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.137672in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.137672in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.136959in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.136959in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.136603in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.136603in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.136365in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.136365in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.136009in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.136009in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135771in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135771in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135652in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135652in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135296in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.135296in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.134940in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.134940in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.134821in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.134821in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.133751in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.133751in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.133395in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.133395in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.132682in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.132682in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131613in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131613in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131494in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131494in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131375in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131375in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131138in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.131138in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.130900in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.130900in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.130306in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.130306in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.129593in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.129593in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128999in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128999in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128761in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128761in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128405in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128405in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.127692in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.127692in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.126979in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.126979in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.125316in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.125316in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.125078in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.125078in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.124841in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.124841in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.123772in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.123772in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.123653in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.123653in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.122702in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.122702in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.122346in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.122346in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.121989in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.121989in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.121752in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.121752in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.120564in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.120564in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.119613in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.119613in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.117712in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.117712in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.112247in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.112247in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.111297in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.111297in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.109871in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.109871in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.103812in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.103812in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.097277in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.097277in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.084208in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.084208in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.073991in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.073991in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.067337in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.067337in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.059377in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.059377in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.053912in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.053912in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.044882in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.044882in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.030150in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.030150in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.024091in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.024091in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.013042in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.013042in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.001992in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.001992in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.996765in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.996765in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.972647in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.972647in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.966468in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.966468in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.960528in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.960528in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.955894in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.955894in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.944014in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.944014in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.938905in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.938905in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.933558in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.933558in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.917044in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.917044in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.903500in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.903500in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.899104in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.899104in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.894589in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.894589in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.885203in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.885203in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.876055in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.876055in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.860966in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.860966in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.857996in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.857996in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.835779in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.835779in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.833402in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.833402in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.827700in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.827700in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.823066in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.823066in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.819739in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.819739in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.797403in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.797403in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.795502in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.795502in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.793720in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.793720in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.787186in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.787186in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.786116in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.786116in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.785641in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.785641in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.784334in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.784334in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.780651in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.780651in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.780057in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.780057in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.776374in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.776374in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.774236in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.774236in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.771859in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.771859in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.771741in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.771741in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.770790in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.770790in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.768176in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.768176in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766157in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.766157in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.765444in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.765444in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.765087in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.765087in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764612in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764612in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764493in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764493in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764374in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.764374in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.763543in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.763543in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762949in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762949in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761642in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761642in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761048in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.761048in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.760929in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.760929in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.760691in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.760691in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.760216in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.760216in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759860in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759860in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759622in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759622in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759503in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759503in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759384in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759384in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759266in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759266in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759147in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759147in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759028in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.759028in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758672in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758672in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758434in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758434in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758315in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758315in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757840in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757840in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757721in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757721in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757602in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757602in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757246in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757246in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757008in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.757008in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756771in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756771in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756652in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756652in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756533in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756533in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755701in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755701in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755583in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755583in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755464in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755464in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.754870in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.754870in}{0.563924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754870in}{0.501361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754870in,y=0.418028in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136722in}{0.501361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136722in,y=0.418028in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942959in}{0.501361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942959in,y=0.418028in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348914in,y=0.313861in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mass $u$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754870in}{0.657767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754870in}{0.970580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754870in}{1.283392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754870in}{1.596205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754870in}{1.909017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136722in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{2.002861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{1.113554in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{1.113554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.754870in}{2.002861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{0.501361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{1.757602in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{1.758672in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{1.759860in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{1.761048in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{1.764374in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{1.765444in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{1.768176in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{1.770790in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.771741in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.771859in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.774236in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{1.776374in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.780057in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.780651in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{1.784334in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{1.785641in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{1.786116in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{1.787186in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{1.787186in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{1.790275in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.793720in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.793720in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{1.795502in}{0.882992in}}%
\pgfpathlineto{\pgfqpoint{1.795502in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.797403in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.797403in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{1.819739in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{1.819739in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{1.823066in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{1.823066in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{1.827700in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{1.827700in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{1.833402in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{1.833402in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{1.835779in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{1.835779in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{0.915838in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{1.857996in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{1.857996in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{1.860966in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{1.860966in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.876055in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.876055in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{1.885203in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{1.885203in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{1.894589in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{1.894589in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.899104in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.899104in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{1.903500in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{1.903500in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{1.917044in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{1.917044in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{1.933558in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{1.933558in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{1.938905in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{1.938905in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{1.944014in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{1.944014in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{1.955894in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{1.955894in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{1.960528in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{1.960528in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{1.966468in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{1.966468in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.972647in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.972647in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{1.996765in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{1.996765in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{2.001992in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{2.001992in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{2.013042in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{2.013042in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{2.024091in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{2.024091in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{2.030150in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{2.030150in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{2.044882in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{2.044882in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{2.053912in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{2.053912in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{2.059377in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{2.059377in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.067337in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.067337in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{2.073991in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{2.073991in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{2.084208in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{2.084208in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{2.097277in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{2.097277in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{2.103812in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{2.103812in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{2.109871in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{2.109871in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{2.111297in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{2.112247in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{2.117712in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{2.119613in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{2.120564in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{2.121989in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.122346in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{2.123653in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{2.124841in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{2.128405in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.129593in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.130306in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{2.133395in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{2.134821in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{2.135771in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{2.136009in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{2.136959in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{2.138385in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{2.139692in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{2.140167in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{2.141355in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{2.142900in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{2.144088in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{2.145632in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{2.146702in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{2.147414in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{2.148484in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{2.148959in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{2.150979in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{2.152167in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{2.154068in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{2.154543in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{2.155612in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{2.156444in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{2.158583in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{2.159295in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{2.159295in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{2.160483in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{2.160483in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{2.166305in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{2.166305in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{2.168325in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{2.169157in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{2.180325in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{2.180325in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{2.188641in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{2.188641in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{2.208482in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{2.208482in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{2.222977in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{2.222977in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{2.228323in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{2.228323in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{2.239729in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{2.239729in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{2.245313in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{2.251610in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{2.251610in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{2.263372in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{2.263372in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{2.293668in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{2.293668in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{2.302104in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{2.302104in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{2.335133in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{2.335133in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.343806in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.343806in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{2.352835in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{2.352835in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{2.438972in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{2.438972in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{2.458575in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{2.458575in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{2.480792in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{2.480792in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{2.489941in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{2.489941in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{2.522613in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{2.522613in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{2.534375in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{2.534375in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{2.544118in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{2.544118in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{2.553622in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{2.553622in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{2.563365in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{2.652353in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{2.652353in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.660194in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.660194in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{2.687164in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{2.687164in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{2.703084in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{2.703084in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{2.724470in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{2.724470in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{2.738845in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{2.738845in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{2.745974in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{2.745974in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{2.758924in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{2.758924in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.772231in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.772231in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{2.778052in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{2.778052in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{2.784112in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{2.784112in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{2.789458in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{2.789458in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{2.794686in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{2.794686in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{2.805141in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{2.805141in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{2.809656in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{2.809656in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{2.823319in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{2.823319in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{2.827002in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{2.827002in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{2.830210in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{2.830210in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{2.846486in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{2.846486in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{2.848744in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{2.848744in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{2.850764in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{2.850764in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{2.866446in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{2.866446in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{2.868466in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{2.868466in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{2.874169in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{2.875238in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.877614in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{2.879753in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{2.882604in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{2.885456in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{2.885456in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{2.886763in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{2.887832in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{2.889614in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{2.889614in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{2.891277in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{2.895198in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{2.895911in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{2.897931in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{2.900069in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{2.903277in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{2.904822in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{2.904822in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{2.906485in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{2.907317in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{2.908148in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{2.910049in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{2.910762in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{2.912188in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{2.913613in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{2.914445in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{2.915514in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{2.916108in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{2.919910in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{2.920504in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{2.921455in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{2.922168in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{2.922881in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{2.923356in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{2.924306in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{2.925257in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{2.925851in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{2.926682in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{2.927277in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{2.928465in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{2.929534in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{2.931435in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{2.933573in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.518002in}}%
\pgfpathlineto{\pgfqpoint{2.934880in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{2.935237in}{1.525822in}}%
\pgfpathlineto{\pgfqpoint{2.936306in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.936544in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.937613in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{2.937732in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{2.938682in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{2.939989in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{2.941177in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.941296in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{2.942484in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{1.915274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945796in,y=0.966272in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539840in,y=1.301377in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907317in,y=0.561421in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon^2=1687$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348914in,y=2.044528in,,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}optimal masses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754870in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{0.946002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136722in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.942959in}{1.281107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136722in}{1.113554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.754870in}{0.501361in}}{\pgfqpoint{1.188090in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136722in}{1.112910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461457in}{0.155611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578818in,y=0.124013in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{1}{2}(b_1+b_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241479in}{0.155611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358840in,y=0.124013in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_\mu$ at the boundary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263532in}{0.124013in}}%
\pgfpathlineto{\pgfqpoint{2.444088in}{0.124013in}}%
\pgfpathlineto{\pgfqpoint{2.444088in}{0.187208in}}%
\pgfpathlineto{\pgfqpoint{2.263532in}{0.187208in}}%
\pgfpathlineto{\pgfqpoint{2.263532in}{0.124013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471171in,y=0.124013in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}residual $r_\mu$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig3_mismatch_identity_inline.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.989827in}{3.309444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.989827in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.989827in}{3.309444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.309444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{3.192222in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{3.192222in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{2.270287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.503107in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{3.192222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212891in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{3.192222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096329in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{3.192222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482901in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{3.192222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{2.270287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945847in}{2.270287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{2.384103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=2.349808in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{2.584937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=2.550642in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{2.785770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=2.751475in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{2.986603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=2.952308in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{3.187437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=3.153142in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139460in,y=2.731255in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}forward scatter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.260000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.260000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{2.302515in}}%
\pgfpathlineto{\pgfqpoint{0.427601in}{2.302515in}}%
\pgfpathlineto{\pgfqpoint{0.427601in}{2.304868in}}%
\pgfpathlineto{\pgfqpoint{0.428105in}{2.304868in}}%
\pgfpathlineto{\pgfqpoint{0.428105in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{0.429364in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{0.429364in}{2.306437in}}%
\pgfpathlineto{\pgfqpoint{0.430120in}{2.306437in}}%
\pgfpathlineto{\pgfqpoint{0.430120in}{2.307222in}}%
\pgfpathlineto{\pgfqpoint{0.431631in}{2.307222in}}%
\pgfpathlineto{\pgfqpoint{0.431631in}{2.308006in}}%
\pgfpathlineto{\pgfqpoint{0.432135in}{2.308006in}}%
\pgfpathlineto{\pgfqpoint{0.432135in}{2.308791in}}%
\pgfpathlineto{\pgfqpoint{0.433646in}{2.308791in}}%
\pgfpathlineto{\pgfqpoint{0.433646in}{2.309575in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{2.309575in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{2.310360in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.310360in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.311144in}}%
\pgfpathlineto{\pgfqpoint{0.440698in}{2.311144in}}%
\pgfpathlineto{\pgfqpoint{0.440698in}{2.311929in}}%
\pgfpathlineto{\pgfqpoint{0.442461in}{2.311929in}}%
\pgfpathlineto{\pgfqpoint{0.442461in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{0.444728in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{0.444728in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{2.314282in}}%
\pgfpathlineto{\pgfqpoint{0.449010in}{2.314282in}}%
\pgfpathlineto{\pgfqpoint{0.449010in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{0.452788in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{0.452788in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{0.456315in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{0.456315in}{2.316636in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{2.316636in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{2.317420in}}%
\pgfpathlineto{\pgfqpoint{0.464375in}{2.317420in}}%
\pgfpathlineto{\pgfqpoint{0.464375in}{2.318205in}}%
\pgfpathlineto{\pgfqpoint{0.467397in}{2.318205in}}%
\pgfpathlineto{\pgfqpoint{0.467397in}{2.318989in}}%
\pgfpathlineto{\pgfqpoint{0.470923in}{2.318989in}}%
\pgfpathlineto{\pgfqpoint{0.470923in}{2.319774in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{2.319774in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{2.320558in}}%
\pgfpathlineto{\pgfqpoint{0.478228in}{2.320558in}}%
\pgfpathlineto{\pgfqpoint{0.478228in}{2.321343in}}%
\pgfpathlineto{\pgfqpoint{0.481502in}{2.321343in}}%
\pgfpathlineto{\pgfqpoint{0.481502in}{2.322127in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{2.322127in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{0.489310in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{0.489310in}{2.323696in}}%
\pgfpathlineto{\pgfqpoint{0.492836in}{2.323696in}}%
\pgfpathlineto{\pgfqpoint{0.492836in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{0.494851in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{0.494851in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{0.500645in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{0.500645in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{0.504171in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{0.504171in}{2.326834in}}%
\pgfpathlineto{\pgfqpoint{0.507949in}{2.326834in}}%
\pgfpathlineto{\pgfqpoint{0.507949in}{2.327619in}}%
\pgfpathlineto{\pgfqpoint{0.510971in}{2.327619in}}%
\pgfpathlineto{\pgfqpoint{0.510971in}{2.328404in}}%
\pgfpathlineto{\pgfqpoint{0.514750in}{2.328404in}}%
\pgfpathlineto{\pgfqpoint{0.514750in}{2.329188in}}%
\pgfpathlineto{\pgfqpoint{0.519787in}{2.329188in}}%
\pgfpathlineto{\pgfqpoint{0.519787in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{2.330757in}}%
\pgfpathlineto{\pgfqpoint{0.527343in}{2.330757in}}%
\pgfpathlineto{\pgfqpoint{0.527343in}{2.331542in}}%
\pgfpathlineto{\pgfqpoint{0.531121in}{2.331542in}}%
\pgfpathlineto{\pgfqpoint{0.531121in}{2.332326in}}%
\pgfpathlineto{\pgfqpoint{0.535151in}{2.332326in}}%
\pgfpathlineto{\pgfqpoint{0.535151in}{2.333111in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{2.333111in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{2.333895in}}%
\pgfpathlineto{\pgfqpoint{0.541952in}{2.333895in}}%
\pgfpathlineto{\pgfqpoint{0.541952in}{2.334680in}}%
\pgfpathlineto{\pgfqpoint{0.544723in}{2.334680in}}%
\pgfpathlineto{\pgfqpoint{0.544723in}{2.335464in}}%
\pgfpathlineto{\pgfqpoint{0.547745in}{2.335464in}}%
\pgfpathlineto{\pgfqpoint{0.547745in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{0.551020in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{0.551020in}{2.337033in}}%
\pgfpathlineto{\pgfqpoint{0.555553in}{2.337033in}}%
\pgfpathlineto{\pgfqpoint{0.555553in}{2.337818in}}%
\pgfpathlineto{\pgfqpoint{0.559331in}{2.337818in}}%
\pgfpathlineto{\pgfqpoint{0.559331in}{2.338602in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{2.338602in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{2.339387in}}%
\pgfpathlineto{\pgfqpoint{0.567391in}{2.339387in}}%
\pgfpathlineto{\pgfqpoint{0.567391in}{2.340171in}}%
\pgfpathlineto{\pgfqpoint{0.571925in}{2.340171in}}%
\pgfpathlineto{\pgfqpoint{0.571925in}{2.340956in}}%
\pgfpathlineto{\pgfqpoint{0.575200in}{2.340956in}}%
\pgfpathlineto{\pgfqpoint{0.575200in}{2.341740in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{2.341740in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{0.585526in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{0.585526in}{2.343309in}}%
\pgfpathlineto{\pgfqpoint{0.589305in}{2.343309in}}%
\pgfpathlineto{\pgfqpoint{0.589305in}{2.344094in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{2.344094in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{2.344878in}}%
\pgfpathlineto{\pgfqpoint{0.597113in}{2.344878in}}%
\pgfpathlineto{\pgfqpoint{0.597113in}{2.345663in}}%
\pgfpathlineto{\pgfqpoint{0.600891in}{2.345663in}}%
\pgfpathlineto{\pgfqpoint{0.600891in}{2.346447in}}%
\pgfpathlineto{\pgfqpoint{0.606432in}{2.346447in}}%
\pgfpathlineto{\pgfqpoint{0.606432in}{2.347232in}}%
\pgfpathlineto{\pgfqpoint{0.610462in}{2.347232in}}%
\pgfpathlineto{\pgfqpoint{0.610462in}{2.348016in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{2.348016in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{2.348801in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{2.348801in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{0.618522in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{0.618522in}{2.350370in}}%
\pgfpathlineto{\pgfqpoint{0.621041in}{2.350370in}}%
\pgfpathlineto{\pgfqpoint{0.621041in}{2.351154in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{2.351154in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{2.351939in}}%
\pgfpathlineto{\pgfqpoint{0.627841in}{2.351939in}}%
\pgfpathlineto{\pgfqpoint{0.627841in}{2.352723in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{2.352723in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{2.353508in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{2.353508in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{2.354292in}}%
\pgfpathlineto{\pgfqpoint{0.640183in}{2.354292in}}%
\pgfpathlineto{\pgfqpoint{0.640183in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{0.643961in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{0.643961in}{2.355861in}}%
\pgfpathlineto{\pgfqpoint{0.648747in}{2.355861in}}%
\pgfpathlineto{\pgfqpoint{0.648747in}{2.356646in}}%
\pgfpathlineto{\pgfqpoint{0.652777in}{2.356646in}}%
\pgfpathlineto{\pgfqpoint{0.652777in}{2.357430in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{2.357430in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{0.660081in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{0.660081in}{2.358999in}}%
\pgfpathlineto{\pgfqpoint{0.663860in}{2.358999in}}%
\pgfpathlineto{\pgfqpoint{0.663860in}{2.359784in}}%
\pgfpathlineto{\pgfqpoint{0.667134in}{2.359784in}}%
\pgfpathlineto{\pgfqpoint{0.667134in}{2.360568in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{2.360568in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{2.361353in}}%
\pgfpathlineto{\pgfqpoint{0.674942in}{2.361353in}}%
\pgfpathlineto{\pgfqpoint{0.674942in}{2.362137in}}%
\pgfpathlineto{\pgfqpoint{0.678972in}{2.362137in}}%
\pgfpathlineto{\pgfqpoint{0.678972in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{2.363706in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{2.363706in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{2.364491in}}%
\pgfpathlineto{\pgfqpoint{0.690810in}{2.364491in}}%
\pgfpathlineto{\pgfqpoint{0.690810in}{2.365275in}}%
\pgfpathlineto{\pgfqpoint{0.695848in}{2.365275in}}%
\pgfpathlineto{\pgfqpoint{0.695848in}{2.366060in}}%
\pgfpathlineto{\pgfqpoint{0.699626in}{2.366060in}}%
\pgfpathlineto{\pgfqpoint{0.699626in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{0.704663in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{0.704663in}{2.367629in}}%
\pgfpathlineto{\pgfqpoint{0.708693in}{2.367629in}}%
\pgfpathlineto{\pgfqpoint{0.708693in}{2.368413in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{2.368413in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{2.369198in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{2.369198in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{2.369982in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.369982in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.370767in}}%
\pgfpathlineto{\pgfqpoint{0.723806in}{2.370767in}}%
\pgfpathlineto{\pgfqpoint{0.723806in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{2.372336in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{2.372336in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{2.373120in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{2.373120in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{2.373905in}}%
\pgfpathlineto{\pgfqpoint{0.739674in}{2.373905in}}%
\pgfpathlineto{\pgfqpoint{0.739674in}{2.374689in}}%
\pgfpathlineto{\pgfqpoint{0.742445in}{2.374689in}}%
\pgfpathlineto{\pgfqpoint{0.742445in}{2.375474in}}%
\pgfpathlineto{\pgfqpoint{0.747482in}{2.375474in}}%
\pgfpathlineto{\pgfqpoint{0.747482in}{2.376258in}}%
\pgfpathlineto{\pgfqpoint{0.751260in}{2.376258in}}%
\pgfpathlineto{\pgfqpoint{0.751260in}{2.377043in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{2.377043in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{2.377827in}}%
\pgfpathlineto{\pgfqpoint{0.757305in}{2.377827in}}%
\pgfpathlineto{\pgfqpoint{0.757305in}{2.378612in}}%
\pgfpathlineto{\pgfqpoint{0.762343in}{2.378612in}}%
\pgfpathlineto{\pgfqpoint{0.762343in}{2.379396in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{2.379396in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{2.380181in}}%
\pgfpathlineto{\pgfqpoint{0.772166in}{2.380181in}}%
\pgfpathlineto{\pgfqpoint{0.772166in}{2.380965in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{2.380965in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{2.381750in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{2.381750in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{0.787782in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{0.787782in}{2.383319in}}%
\pgfpathlineto{\pgfqpoint{0.792568in}{2.383319in}}%
\pgfpathlineto{\pgfqpoint{0.792568in}{2.384103in}}%
\pgfpathlineto{\pgfqpoint{0.799872in}{2.384103in}}%
\pgfpathlineto{\pgfqpoint{0.799872in}{2.384888in}}%
\pgfpathlineto{\pgfqpoint{0.803398in}{2.384888in}}%
\pgfpathlineto{\pgfqpoint{0.803398in}{2.385672in}}%
\pgfpathlineto{\pgfqpoint{0.808688in}{2.385672in}}%
\pgfpathlineto{\pgfqpoint{0.808688in}{2.386457in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{2.386457in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{2.387241in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{2.387241in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{2.388810in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{2.388810in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{2.389595in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{2.389595in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{2.390379in}}%
\pgfpathlineto{\pgfqpoint{0.840424in}{2.390379in}}%
\pgfpathlineto{\pgfqpoint{0.840424in}{2.391164in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{2.391164in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{2.391948in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{2.391948in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{2.392733in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.392733in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.393517in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.393517in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{0.869138in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{0.869138in}{2.395086in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{2.395086in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{0.880220in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{0.880220in}{2.396655in}}%
\pgfpathlineto{\pgfqpoint{0.886265in}{2.396655in}}%
\pgfpathlineto{\pgfqpoint{0.886265in}{2.397440in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{2.397440in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{2.398224in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{2.398224in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{2.399009in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{2.399009in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{2.399793in}}%
\pgfpathlineto{\pgfqpoint{0.908682in}{2.399793in}}%
\pgfpathlineto{\pgfqpoint{0.908682in}{2.400578in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{2.400578in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{2.401362in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.401362in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{0.927573in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{0.927573in}{2.402932in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.402932in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{2.404501in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{2.404501in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{2.406070in}}%
\pgfpathlineto{\pgfqpoint{0.962331in}{2.406070in}}%
\pgfpathlineto{\pgfqpoint{0.962331in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{0.967117in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{0.967117in}{2.407639in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.407639in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.408423in}}%
\pgfpathlineto{\pgfqpoint{0.978200in}{2.408423in}}%
\pgfpathlineto{\pgfqpoint{0.978200in}{2.409208in}}%
\pgfpathlineto{\pgfqpoint{0.984245in}{2.409208in}}%
\pgfpathlineto{\pgfqpoint{0.984245in}{2.409992in}}%
\pgfpathlineto{\pgfqpoint{0.991297in}{2.409992in}}%
\pgfpathlineto{\pgfqpoint{0.991297in}{2.410777in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.410777in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.411561in}}%
\pgfpathlineto{\pgfqpoint{1.005150in}{2.411561in}}%
\pgfpathlineto{\pgfqpoint{1.005150in}{2.412346in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{2.412346in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{2.413130in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{2.413130in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{2.413915in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{2.413915in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{2.414699in}}%
\pgfpathlineto{\pgfqpoint{1.031093in}{2.414699in}}%
\pgfpathlineto{\pgfqpoint{1.031093in}{2.415484in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{2.415484in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{2.416268in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{2.416268in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{2.417053in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{2.417053in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.053006in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.053006in}{2.418622in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{2.418622in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{2.419406in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{2.419406in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{2.420191in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.420191in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.420975in}}%
\pgfpathlineto{\pgfqpoint{1.076683in}{2.420975in}}%
\pgfpathlineto{\pgfqpoint{1.076683in}{2.421760in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.421760in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.422544in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{2.422544in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{2.423329in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{2.423329in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{2.424113in}}%
\pgfpathlineto{\pgfqpoint{1.100359in}{2.424113in}}%
\pgfpathlineto{\pgfqpoint{1.100359in}{2.424898in}}%
\pgfpathlineto{\pgfqpoint{1.107411in}{2.424898in}}%
\pgfpathlineto{\pgfqpoint{1.107411in}{2.425682in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{2.425682in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{2.426467in}}%
\pgfpathlineto{\pgfqpoint{1.120257in}{2.426467in}}%
\pgfpathlineto{\pgfqpoint{1.120257in}{2.427251in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{2.427251in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{2.428820in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{2.428820in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{2.429605in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{2.429605in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{2.430389in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{2.430389in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{2.431174in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{2.431174in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{2.431958in}}%
\pgfpathlineto{\pgfqpoint{1.164335in}{2.431958in}}%
\pgfpathlineto{\pgfqpoint{1.164335in}{2.432743in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{2.432743in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{2.433527in}}%
\pgfpathlineto{\pgfqpoint{1.177433in}{2.433527in}}%
\pgfpathlineto{\pgfqpoint{1.177433in}{2.434312in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.434312in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.435096in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{2.435096in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{2.435881in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{2.435881in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{2.436665in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.436665in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.437450in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{2.437450in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{2.438234in}}%
\pgfpathlineto{\pgfqpoint{1.210932in}{2.438234in}}%
\pgfpathlineto{\pgfqpoint{1.210932in}{2.439019in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{2.439019in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{2.439803in}}%
\pgfpathlineto{\pgfqpoint{1.221511in}{2.439803in}}%
\pgfpathlineto{\pgfqpoint{1.221511in}{2.440588in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{2.440588in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{2.441372in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{2.441372in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{2.442157in}}%
\pgfpathlineto{\pgfqpoint{1.237631in}{2.442157in}}%
\pgfpathlineto{\pgfqpoint{1.237631in}{2.442941in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{2.442941in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{2.443726in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.443726in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.444510in}}%
\pgfpathlineto{\pgfqpoint{1.251232in}{2.444510in}}%
\pgfpathlineto{\pgfqpoint{1.251232in}{2.445295in}}%
\pgfpathlineto{\pgfqpoint{1.256521in}{2.445295in}}%
\pgfpathlineto{\pgfqpoint{1.256521in}{2.446079in}}%
\pgfpathlineto{\pgfqpoint{1.260048in}{2.446079in}}%
\pgfpathlineto{\pgfqpoint{1.260048in}{2.446864in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{2.446864in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{2.447648in}}%
\pgfpathlineto{\pgfqpoint{1.269367in}{2.447648in}}%
\pgfpathlineto{\pgfqpoint{1.269367in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{2.449217in}}%
\pgfpathlineto{\pgfqpoint{1.277931in}{2.449217in}}%
\pgfpathlineto{\pgfqpoint{1.277931in}{2.450002in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.450002in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.450786in}}%
\pgfpathlineto{\pgfqpoint{1.287250in}{2.450786in}}%
\pgfpathlineto{\pgfqpoint{1.287250in}{2.451571in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.451571in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.452355in}}%
\pgfpathlineto{\pgfqpoint{1.296821in}{2.452355in}}%
\pgfpathlineto{\pgfqpoint{1.296821in}{2.453140in}}%
\pgfpathlineto{\pgfqpoint{1.300348in}{2.453140in}}%
\pgfpathlineto{\pgfqpoint{1.300348in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{2.454709in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{2.454709in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{2.455493in}}%
\pgfpathlineto{\pgfqpoint{1.312941in}{2.455493in}}%
\pgfpathlineto{\pgfqpoint{1.312941in}{2.456278in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{2.456278in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{2.457062in}}%
\pgfpathlineto{\pgfqpoint{1.320750in}{2.457062in}}%
\pgfpathlineto{\pgfqpoint{1.320750in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.458631in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{2.458631in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{2.459416in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.459416in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{1.333343in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{1.333343in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{2.461769in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{2.461769in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{2.462554in}}%
\pgfpathlineto{\pgfqpoint{1.344678in}{2.462554in}}%
\pgfpathlineto{\pgfqpoint{1.344678in}{2.463338in}}%
\pgfpathlineto{\pgfqpoint{1.348456in}{2.463338in}}%
\pgfpathlineto{\pgfqpoint{1.348456in}{2.464123in}}%
\pgfpathlineto{\pgfqpoint{1.352234in}{2.464123in}}%
\pgfpathlineto{\pgfqpoint{1.352234in}{2.464907in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.464907in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.465692in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{2.465692in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{2.466476in}}%
\pgfpathlineto{\pgfqpoint{1.360798in}{2.466476in}}%
\pgfpathlineto{\pgfqpoint{1.360798in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{2.468045in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{2.468045in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{2.468830in}}%
\pgfpathlineto{\pgfqpoint{1.367598in}{2.468830in}}%
\pgfpathlineto{\pgfqpoint{1.367598in}{2.469614in}}%
\pgfpathlineto{\pgfqpoint{1.369361in}{2.469614in}}%
\pgfpathlineto{\pgfqpoint{1.369361in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{2.471183in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{2.471183in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{2.471968in}}%
\pgfpathlineto{\pgfqpoint{1.376918in}{2.471968in}}%
\pgfpathlineto{\pgfqpoint{1.376918in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{2.473537in}}%
\pgfpathlineto{\pgfqpoint{1.380948in}{2.473537in}}%
\pgfpathlineto{\pgfqpoint{1.380948in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.475106in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{2.475106in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{2.475890in}}%
\pgfpathlineto{\pgfqpoint{1.389260in}{2.475890in}}%
\pgfpathlineto{\pgfqpoint{1.389260in}{2.476675in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.476675in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.477459in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{2.477459in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{2.478244in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{2.478244in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{2.479029in}}%
\pgfpathlineto{\pgfqpoint{1.396312in}{2.479029in}}%
\pgfpathlineto{\pgfqpoint{1.396312in}{2.479813in}}%
\pgfpathlineto{\pgfqpoint{1.398327in}{2.479813in}}%
\pgfpathlineto{\pgfqpoint{1.398327in}{2.480598in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{2.480598in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{2.482167in}}%
\pgfpathlineto{\pgfqpoint{1.407143in}{2.482167in}}%
\pgfpathlineto{\pgfqpoint{1.407143in}{2.482951in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{2.482951in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{2.483736in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{2.483736in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{2.484520in}}%
\pgfpathlineto{\pgfqpoint{1.414195in}{2.484520in}}%
\pgfpathlineto{\pgfqpoint{1.414195in}{2.485305in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{2.485305in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{2.486089in}}%
\pgfpathlineto{\pgfqpoint{1.419233in}{2.486089in}}%
\pgfpathlineto{\pgfqpoint{1.419233in}{2.486874in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{2.486874in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{2.487658in}}%
\pgfpathlineto{\pgfqpoint{1.423011in}{2.487658in}}%
\pgfpathlineto{\pgfqpoint{1.423011in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{2.489227in}}%
\pgfpathlineto{\pgfqpoint{1.426537in}{2.489227in}}%
\pgfpathlineto{\pgfqpoint{1.426537in}{2.490012in}}%
\pgfpathlineto{\pgfqpoint{1.427545in}{2.490012in}}%
\pgfpathlineto{\pgfqpoint{1.427545in}{2.490796in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{2.490796in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{2.491581in}}%
\pgfpathlineto{\pgfqpoint{1.431071in}{2.491581in}}%
\pgfpathlineto{\pgfqpoint{1.431071in}{2.492365in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{2.492365in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{2.493150in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{2.493150in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{2.493934in}}%
\pgfpathlineto{\pgfqpoint{1.435101in}{2.493934in}}%
\pgfpathlineto{\pgfqpoint{1.435101in}{2.494719in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{2.494719in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{1.440138in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{1.440138in}{2.497072in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.497072in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.497857in}}%
\pgfpathlineto{\pgfqpoint{1.443161in}{2.497857in}}%
\pgfpathlineto{\pgfqpoint{1.443161in}{2.498641in}}%
\pgfpathlineto{\pgfqpoint{1.444672in}{2.498641in}}%
\pgfpathlineto{\pgfqpoint{1.444672in}{2.499426in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.499426in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.500210in}}%
\pgfpathlineto{\pgfqpoint{1.446939in}{2.500210in}}%
\pgfpathlineto{\pgfqpoint{1.446939in}{2.500995in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{2.500995in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{2.502564in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{2.502564in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{2.503348in}}%
\pgfpathlineto{\pgfqpoint{1.451725in}{2.503348in}}%
\pgfpathlineto{\pgfqpoint{1.451725in}{2.504133in}}%
\pgfpathlineto{\pgfqpoint{1.453236in}{2.504133in}}%
\pgfpathlineto{\pgfqpoint{1.453236in}{2.504917in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{2.504917in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{2.505702in}}%
\pgfpathlineto{\pgfqpoint{1.456006in}{2.505702in}}%
\pgfpathlineto{\pgfqpoint{1.456006in}{2.506486in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.506486in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.507271in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{2.507271in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{1.459533in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{1.459533in}{2.508840in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{2.508840in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{2.509624in}}%
\pgfpathlineto{\pgfqpoint{1.461800in}{2.509624in}}%
\pgfpathlineto{\pgfqpoint{1.461800in}{2.510409in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{2.510409in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{2.511193in}}%
\pgfpathlineto{\pgfqpoint{1.464066in}{2.511193in}}%
\pgfpathlineto{\pgfqpoint{1.464066in}{2.511978in}}%
\pgfpathlineto{\pgfqpoint{1.464822in}{2.511978in}}%
\pgfpathlineto{\pgfqpoint{1.464822in}{2.512762in}}%
\pgfpathlineto{\pgfqpoint{1.465830in}{2.512762in}}%
\pgfpathlineto{\pgfqpoint{1.465830in}{2.513547in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.513547in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.514331in}}%
\pgfpathlineto{\pgfqpoint{1.467593in}{2.514331in}}%
\pgfpathlineto{\pgfqpoint{1.467593in}{2.515116in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{2.515116in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{2.515900in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{2.515900in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{2.516685in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{2.516685in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{2.517469in}}%
\pgfpathlineto{\pgfqpoint{1.472630in}{2.517469in}}%
\pgfpathlineto{\pgfqpoint{1.472630in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{2.519823in}}%
\pgfpathlineto{\pgfqpoint{1.476156in}{2.519823in}}%
\pgfpathlineto{\pgfqpoint{1.476156in}{2.520607in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{2.520607in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{2.521392in}}%
\pgfpathlineto{\pgfqpoint{1.477416in}{2.521392in}}%
\pgfpathlineto{\pgfqpoint{1.477416in}{2.522176in}}%
\pgfpathlineto{\pgfqpoint{1.479179in}{2.522176in}}%
\pgfpathlineto{\pgfqpoint{1.479179in}{2.522961in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.522961in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.523745in}}%
\pgfpathlineto{\pgfqpoint{1.481194in}{2.523745in}}%
\pgfpathlineto{\pgfqpoint{1.481194in}{2.524530in}}%
\pgfpathlineto{\pgfqpoint{1.481950in}{2.524530in}}%
\pgfpathlineto{\pgfqpoint{1.481950in}{2.525314in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{2.525314in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{2.526883in}}%
\pgfpathlineto{\pgfqpoint{1.484972in}{2.526883in}}%
\pgfpathlineto{\pgfqpoint{1.484972in}{2.527668in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{2.527668in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{1.485980in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{1.485980in}{2.529237in}}%
\pgfpathlineto{\pgfqpoint{1.486483in}{2.529237in}}%
\pgfpathlineto{\pgfqpoint{1.486483in}{2.530021in}}%
\pgfpathlineto{\pgfqpoint{1.487239in}{2.530021in}}%
\pgfpathlineto{\pgfqpoint{1.487239in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{1.488498in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{1.488498in}{2.531590in}}%
\pgfpathlineto{\pgfqpoint{1.489254in}{2.531590in}}%
\pgfpathlineto{\pgfqpoint{1.489254in}{2.532375in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{2.532375in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{2.533159in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{2.533159in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{2.533944in}}%
\pgfpathlineto{\pgfqpoint{1.490765in}{2.533944in}}%
\pgfpathlineto{\pgfqpoint{1.490765in}{2.534728in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{2.534728in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{2.535513in}}%
\pgfpathlineto{\pgfqpoint{1.492025in}{2.535513in}}%
\pgfpathlineto{\pgfqpoint{1.492025in}{2.536297in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{2.536297in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{2.537082in}}%
\pgfpathlineto{\pgfqpoint{1.494543in}{2.537082in}}%
\pgfpathlineto{\pgfqpoint{1.494543in}{2.538651in}}%
\pgfpathlineto{\pgfqpoint{1.495299in}{2.538651in}}%
\pgfpathlineto{\pgfqpoint{1.495299in}{2.539435in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{2.539435in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{2.540220in}}%
\pgfpathlineto{\pgfqpoint{1.496810in}{2.540220in}}%
\pgfpathlineto{\pgfqpoint{1.496810in}{2.541004in}}%
\pgfpathlineto{\pgfqpoint{1.498321in}{2.541004in}}%
\pgfpathlineto{\pgfqpoint{1.498321in}{2.541789in}}%
\pgfpathlineto{\pgfqpoint{1.499329in}{2.541789in}}%
\pgfpathlineto{\pgfqpoint{1.499329in}{2.542573in}}%
\pgfpathlineto{\pgfqpoint{1.500085in}{2.542573in}}%
\pgfpathlineto{\pgfqpoint{1.500085in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{2.544142in}}%
\pgfpathlineto{\pgfqpoint{1.501092in}{2.544142in}}%
\pgfpathlineto{\pgfqpoint{1.501092in}{2.544927in}}%
\pgfpathlineto{\pgfqpoint{1.502100in}{2.544927in}}%
\pgfpathlineto{\pgfqpoint{1.502100in}{2.545711in}}%
\pgfpathlineto{\pgfqpoint{1.502351in}{2.545711in}}%
\pgfpathlineto{\pgfqpoint{1.502351in}{2.546496in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.546496in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.547280in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{2.547280in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{2.548065in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{2.548065in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{2.548849in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{2.548849in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{2.549634in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{2.549634in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{2.550418in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{2.550418in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{2.551203in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.551203in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.551987in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.551987in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.552772in}}%
\pgfpathlineto{\pgfqpoint{1.510160in}{2.552772in}}%
\pgfpathlineto{\pgfqpoint{1.510160in}{2.553557in}}%
\pgfpathlineto{\pgfqpoint{1.510915in}{2.553557in}}%
\pgfpathlineto{\pgfqpoint{1.510915in}{2.554341in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{2.554341in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{2.555126in}}%
\pgfpathlineto{\pgfqpoint{1.512678in}{2.555126in}}%
\pgfpathlineto{\pgfqpoint{1.512678in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{1.514190in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{1.514190in}{2.556695in}}%
\pgfpathlineto{\pgfqpoint{1.514945in}{2.556695in}}%
\pgfpathlineto{\pgfqpoint{1.514945in}{2.557479in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{2.557479in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{2.558264in}}%
\pgfpathlineto{\pgfqpoint{1.516960in}{2.558264in}}%
\pgfpathlineto{\pgfqpoint{1.516960in}{2.559048in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{2.559048in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{2.559833in}}%
\pgfpathlineto{\pgfqpoint{1.518975in}{2.559833in}}%
\pgfpathlineto{\pgfqpoint{1.518975in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{2.561402in}}%
\pgfpathlineto{\pgfqpoint{1.520486in}{2.561402in}}%
\pgfpathlineto{\pgfqpoint{1.520486in}{2.562186in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{2.562186in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{2.562971in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{2.562971in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{2.563755in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{2.563755in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{2.564540in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{2.564540in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{2.565324in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{2.565324in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{2.566109in}}%
\pgfpathlineto{\pgfqpoint{1.526783in}{2.566109in}}%
\pgfpathlineto{\pgfqpoint{1.526783in}{2.566893in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{2.566893in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{2.568462in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{2.568462in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{2.569247in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{2.569247in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{2.570031in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{2.570031in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{2.570816in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{2.570816in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{2.571600in}}%
\pgfpathlineto{\pgfqpoint{1.532576in}{2.571600in}}%
\pgfpathlineto{\pgfqpoint{1.532576in}{2.572385in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{2.572385in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{2.573169in}}%
\pgfpathlineto{\pgfqpoint{1.534843in}{2.573169in}}%
\pgfpathlineto{\pgfqpoint{1.534843in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{2.574738in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{2.574738in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{2.575523in}}%
\pgfpathlineto{\pgfqpoint{1.537614in}{2.575523in}}%
\pgfpathlineto{\pgfqpoint{1.537614in}{2.576307in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{2.576307in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{2.577092in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.577092in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.577876in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{2.577876in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{2.579445in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{2.579445in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{2.580230in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{2.580230in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{2.581014in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{2.581014in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{2.581799in}}%
\pgfpathlineto{\pgfqpoint{1.546681in}{2.581799in}}%
\pgfpathlineto{\pgfqpoint{1.546681in}{2.582583in}}%
\pgfpathlineto{\pgfqpoint{1.546933in}{2.582583in}}%
\pgfpathlineto{\pgfqpoint{1.546933in}{2.583368in}}%
\pgfpathlineto{\pgfqpoint{1.547689in}{2.583368in}}%
\pgfpathlineto{\pgfqpoint{1.547689in}{2.584152in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{2.584152in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{2.584937in}}%
\pgfpathlineto{\pgfqpoint{1.549704in}{2.584937in}}%
\pgfpathlineto{\pgfqpoint{1.549704in}{2.585721in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{2.585721in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{2.586506in}}%
\pgfpathlineto{\pgfqpoint{1.550963in}{2.586506in}}%
\pgfpathlineto{\pgfqpoint{1.550963in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{2.588075in}}%
\pgfpathlineto{\pgfqpoint{1.552726in}{2.588075in}}%
\pgfpathlineto{\pgfqpoint{1.552726in}{2.588859in}}%
\pgfpathlineto{\pgfqpoint{1.553986in}{2.588859in}}%
\pgfpathlineto{\pgfqpoint{1.553986in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{2.590428in}}%
\pgfpathlineto{\pgfqpoint{1.556756in}{2.590428in}}%
\pgfpathlineto{\pgfqpoint{1.556756in}{2.591213in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{2.591213in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{2.591997in}}%
\pgfpathlineto{\pgfqpoint{1.559527in}{2.591997in}}%
\pgfpathlineto{\pgfqpoint{1.559527in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{2.593566in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{2.593566in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{2.595135in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{2.595135in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{2.595920in}}%
\pgfpathlineto{\pgfqpoint{1.565320in}{2.595920in}}%
\pgfpathlineto{\pgfqpoint{1.565320in}{2.596704in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{2.596704in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{2.597489in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{2.597489in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{2.598273in}}%
\pgfpathlineto{\pgfqpoint{1.568595in}{2.598273in}}%
\pgfpathlineto{\pgfqpoint{1.568595in}{2.599058in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{2.599058in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{2.599842in}}%
\pgfpathlineto{\pgfqpoint{1.570106in}{2.599842in}}%
\pgfpathlineto{\pgfqpoint{1.570106in}{2.600627in}}%
\pgfpathlineto{\pgfqpoint{1.571617in}{2.600627in}}%
\pgfpathlineto{\pgfqpoint{1.571617in}{2.601411in}}%
\pgfpathlineto{\pgfqpoint{1.573632in}{2.601411in}}%
\pgfpathlineto{\pgfqpoint{1.573632in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{1.574891in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{1.574891in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{2.603765in}}%
\pgfpathlineto{\pgfqpoint{1.579173in}{2.603765in}}%
\pgfpathlineto{\pgfqpoint{1.579173in}{2.604549in}}%
\pgfpathlineto{\pgfqpoint{1.581440in}{2.604549in}}%
\pgfpathlineto{\pgfqpoint{1.581440in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{1.581944in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{1.581944in}{2.606118in}}%
\pgfpathlineto{\pgfqpoint{1.582951in}{2.606118in}}%
\pgfpathlineto{\pgfqpoint{1.582951in}{2.606903in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{2.606903in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{2.607687in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{2.607687in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{2.608472in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{2.608472in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{2.609256in}}%
\pgfpathlineto{\pgfqpoint{1.587989in}{2.609256in}}%
\pgfpathlineto{\pgfqpoint{1.587989in}{2.610041in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{2.610041in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{2.610825in}}%
\pgfpathlineto{\pgfqpoint{1.591515in}{2.610825in}}%
\pgfpathlineto{\pgfqpoint{1.591515in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{2.612394in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{2.612394in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{2.613179in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{2.613179in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{2.613963in}}%
\pgfpathlineto{\pgfqpoint{1.597560in}{2.613963in}}%
\pgfpathlineto{\pgfqpoint{1.597560in}{2.614748in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{2.614748in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{2.615532in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{2.615532in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{2.616317in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.616317in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.617101in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.617101in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.617886in}}%
\pgfpathlineto{\pgfqpoint{1.603857in}{2.617886in}}%
\pgfpathlineto{\pgfqpoint{1.603857in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{1.605620in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{1.605620in}{2.619455in}}%
\pgfpathlineto{\pgfqpoint{1.607131in}{2.619455in}}%
\pgfpathlineto{\pgfqpoint{1.607131in}{2.620239in}}%
\pgfpathlineto{\pgfqpoint{1.608643in}{2.620239in}}%
\pgfpathlineto{\pgfqpoint{1.608643in}{2.621024in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{2.621024in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{2.621808in}}%
\pgfpathlineto{\pgfqpoint{1.611665in}{2.621808in}}%
\pgfpathlineto{\pgfqpoint{1.611665in}{2.622593in}}%
\pgfpathlineto{\pgfqpoint{1.613680in}{2.622593in}}%
\pgfpathlineto{\pgfqpoint{1.613680in}{2.623377in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{2.623377in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{2.624162in}}%
\pgfpathlineto{\pgfqpoint{1.617458in}{2.624162in}}%
\pgfpathlineto{\pgfqpoint{1.617458in}{2.624946in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{2.624946in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{2.625731in}}%
\pgfpathlineto{\pgfqpoint{1.621992in}{2.625731in}}%
\pgfpathlineto{\pgfqpoint{1.621992in}{2.626515in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{2.626515in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{2.627300in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{2.627300in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{2.628085in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{2.628085in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{1.628289in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{1.628289in}{2.629654in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{2.629654in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{2.630438in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{2.630438in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{2.631223in}}%
\pgfpathlineto{\pgfqpoint{1.633075in}{2.631223in}}%
\pgfpathlineto{\pgfqpoint{1.633075in}{2.632007in}}%
\pgfpathlineto{\pgfqpoint{1.634838in}{2.632007in}}%
\pgfpathlineto{\pgfqpoint{1.634838in}{2.632792in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{2.632792in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{2.633576in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{2.633576in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.635145in}}%
\pgfpathlineto{\pgfqpoint{1.640883in}{2.635145in}}%
\pgfpathlineto{\pgfqpoint{1.640883in}{2.635930in}}%
\pgfpathlineto{\pgfqpoint{1.642142in}{2.635930in}}%
\pgfpathlineto{\pgfqpoint{1.642142in}{2.636714in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{2.636714in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{2.637499in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{2.637499in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{2.639068in}}%
\pgfpathlineto{\pgfqpoint{1.649698in}{2.639068in}}%
\pgfpathlineto{\pgfqpoint{1.649698in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{2.640637in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{2.640637in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{2.641421in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{2.641421in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{2.642206in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{2.642206in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{1.660529in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{1.660529in}{2.643775in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.643775in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.644559in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{2.644559in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{2.645344in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{2.645344in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{2.646128in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.646128in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.646913in}}%
\pgfpathlineto{\pgfqpoint{1.673626in}{2.646913in}}%
\pgfpathlineto{\pgfqpoint{1.673626in}{2.647697in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{2.647697in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{2.648482in}}%
\pgfpathlineto{\pgfqpoint{1.677656in}{2.648482in}}%
\pgfpathlineto{\pgfqpoint{1.677656in}{2.649266in}}%
\pgfpathlineto{\pgfqpoint{1.680931in}{2.649266in}}%
\pgfpathlineto{\pgfqpoint{1.680931in}{2.650051in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{2.650051in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{2.650835in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{2.650835in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{2.651620in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{2.651620in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{2.652404in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{2.652404in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{2.653189in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{2.653189in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{2.653973in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{2.653973in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{2.654758in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.654758in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.655542in}}%
\pgfpathlineto{\pgfqpoint{1.703600in}{2.655542in}}%
\pgfpathlineto{\pgfqpoint{1.703600in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{2.657111in}}%
\pgfpathlineto{\pgfqpoint{1.707881in}{2.657111in}}%
\pgfpathlineto{\pgfqpoint{1.707881in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{1.710400in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{1.710400in}{2.658680in}}%
\pgfpathlineto{\pgfqpoint{1.713171in}{2.658680in}}%
\pgfpathlineto{\pgfqpoint{1.713171in}{2.659465in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{2.659465in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{2.660249in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{2.660249in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{2.661034in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{2.661034in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{2.661818in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{2.661818in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{2.662603in}}%
\pgfpathlineto{\pgfqpoint{1.725261in}{2.662603in}}%
\pgfpathlineto{\pgfqpoint{1.725261in}{2.663387in}}%
\pgfpathlineto{\pgfqpoint{1.726520in}{2.663387in}}%
\pgfpathlineto{\pgfqpoint{1.726520in}{2.664172in}}%
\pgfpathlineto{\pgfqpoint{1.728283in}{2.664172in}}%
\pgfpathlineto{\pgfqpoint{1.728283in}{2.664956in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{2.664956in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{2.665741in}}%
\pgfpathlineto{\pgfqpoint{1.731810in}{2.665741in}}%
\pgfpathlineto{\pgfqpoint{1.731810in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{1.734832in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{1.734832in}{2.667310in}}%
\pgfpathlineto{\pgfqpoint{1.737855in}{2.667310in}}%
\pgfpathlineto{\pgfqpoint{1.737855in}{2.668094in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{2.668094in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{1.741633in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{1.741633in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.670448in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{2.670448in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{2.671232in}}%
\pgfpathlineto{\pgfqpoint{1.749189in}{2.671232in}}%
\pgfpathlineto{\pgfqpoint{1.749189in}{2.672017in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{2.672017in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{2.672801in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{2.672801in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{2.673586in}}%
\pgfpathlineto{\pgfqpoint{1.756745in}{2.673586in}}%
\pgfpathlineto{\pgfqpoint{1.756745in}{2.674370in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{2.674370in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{2.675155in}}%
\pgfpathlineto{\pgfqpoint{1.763294in}{2.675155in}}%
\pgfpathlineto{\pgfqpoint{1.763294in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{1.767576in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{1.767576in}{2.676724in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{2.676724in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{2.678293in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{2.678293in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{2.679077in}}%
\pgfpathlineto{\pgfqpoint{1.779918in}{2.679077in}}%
\pgfpathlineto{\pgfqpoint{1.779918in}{2.679862in}}%
\pgfpathlineto{\pgfqpoint{1.782185in}{2.679862in}}%
\pgfpathlineto{\pgfqpoint{1.782185in}{2.680646in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{2.680646in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{2.681431in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.681431in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.682215in}}%
\pgfpathlineto{\pgfqpoint{1.792763in}{2.682215in}}%
\pgfpathlineto{\pgfqpoint{1.792763in}{2.683000in}}%
\pgfpathlineto{\pgfqpoint{1.795282in}{2.683000in}}%
\pgfpathlineto{\pgfqpoint{1.795282in}{2.683784in}}%
\pgfpathlineto{\pgfqpoint{1.797801in}{2.683784in}}%
\pgfpathlineto{\pgfqpoint{1.797801in}{2.684569in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{2.684569in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{2.685353in}}%
\pgfpathlineto{\pgfqpoint{1.802586in}{2.685353in}}%
\pgfpathlineto{\pgfqpoint{1.802586in}{2.686138in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{2.686138in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{2.686922in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.686922in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.687707in}}%
\pgfpathlineto{\pgfqpoint{1.809891in}{2.687707in}}%
\pgfpathlineto{\pgfqpoint{1.809891in}{2.688491in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{2.688491in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{2.689276in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{2.689276in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{2.691629in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{2.691629in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{2.692414in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{2.692414in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{2.693198in}}%
\pgfpathlineto{\pgfqpoint{1.833315in}{2.693198in}}%
\pgfpathlineto{\pgfqpoint{1.833315in}{2.693983in}}%
\pgfpathlineto{\pgfqpoint{1.837093in}{2.693983in}}%
\pgfpathlineto{\pgfqpoint{1.837093in}{2.694767in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{2.694767in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{1.843894in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{1.843894in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{1.847672in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{1.847672in}{2.697121in}}%
\pgfpathlineto{\pgfqpoint{1.850695in}{2.697121in}}%
\pgfpathlineto{\pgfqpoint{1.850695in}{2.697905in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{2.697905in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{2.698690in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{2.698690in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{2.700259in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{2.700259in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{2.701043in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.701043in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.701828in}}%
\pgfpathlineto{\pgfqpoint{1.873867in}{2.701828in}}%
\pgfpathlineto{\pgfqpoint{1.873867in}{2.702613in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{2.702613in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{2.703397in}}%
\pgfpathlineto{\pgfqpoint{1.879156in}{2.703397in}}%
\pgfpathlineto{\pgfqpoint{1.879156in}{2.704182in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{2.704182in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{2.704966in}}%
\pgfpathlineto{\pgfqpoint{1.886461in}{2.704966in}}%
\pgfpathlineto{\pgfqpoint{1.886461in}{2.705751in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{2.705751in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{2.706535in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{2.706535in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{2.707320in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{2.707320in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{2.708104in}}%
\pgfpathlineto{\pgfqpoint{1.902077in}{2.708104in}}%
\pgfpathlineto{\pgfqpoint{1.902077in}{2.708889in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{2.708889in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{2.709673in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{2.709673in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{2.710458in}}%
\pgfpathlineto{\pgfqpoint{1.914923in}{2.710458in}}%
\pgfpathlineto{\pgfqpoint{1.914923in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{1.917945in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{1.917945in}{2.712027in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{2.712027in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{2.712811in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{2.712811in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{2.713596in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.713596in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.714380in}}%
\pgfpathlineto{\pgfqpoint{1.932806in}{2.714380in}}%
\pgfpathlineto{\pgfqpoint{1.932806in}{2.715165in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{2.715165in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{2.715949in}}%
\pgfpathlineto{\pgfqpoint{1.941873in}{2.715949in}}%
\pgfpathlineto{\pgfqpoint{1.941873in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{1.945903in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{1.945903in}{2.717518in}}%
\pgfpathlineto{\pgfqpoint{1.950185in}{2.717518in}}%
\pgfpathlineto{\pgfqpoint{1.950185in}{2.718303in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{2.718303in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{2.719087in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.719087in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.719872in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{2.719872in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{2.722225in}}%
\pgfpathlineto{\pgfqpoint{1.973106in}{2.722225in}}%
\pgfpathlineto{\pgfqpoint{1.973106in}{2.723010in}}%
\pgfpathlineto{\pgfqpoint{1.977388in}{2.723010in}}%
\pgfpathlineto{\pgfqpoint{1.977388in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{2.724579in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{2.724579in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{2.725363in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{2.725363in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{2.726148in}}%
\pgfpathlineto{\pgfqpoint{1.996530in}{2.726148in}}%
\pgfpathlineto{\pgfqpoint{1.996530in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{2.727717in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{2.727717in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{2.728501in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.728501in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.729286in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.729286in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.730070in}}%
\pgfpathlineto{\pgfqpoint{2.013658in}{2.730070in}}%
\pgfpathlineto{\pgfqpoint{2.013658in}{2.730855in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{2.730855in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{2.732424in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{2.732424in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{2.733208in}}%
\pgfpathlineto{\pgfqpoint{2.031037in}{2.733208in}}%
\pgfpathlineto{\pgfqpoint{2.031037in}{2.733993in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{2.733993in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{2.734777in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{2.734777in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{2.735562in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.735562in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.736346in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{2.736346in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{2.050180in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{2.050180in}{2.737915in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{2.737915in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{2.738700in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{2.738700in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{2.739484in}}%
\pgfpathlineto{\pgfqpoint{2.067055in}{2.739484in}}%
\pgfpathlineto{\pgfqpoint{2.067055in}{2.740269in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{2.740269in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{2.077634in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{2.077634in}{2.741838in}}%
\pgfpathlineto{\pgfqpoint{2.083175in}{2.741838in}}%
\pgfpathlineto{\pgfqpoint{2.083175in}{2.742622in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{2.742622in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{2.743407in}}%
\pgfpathlineto{\pgfqpoint{2.093502in}{2.743407in}}%
\pgfpathlineto{\pgfqpoint{2.093502in}{2.744191in}}%
\pgfpathlineto{\pgfqpoint{2.097784in}{2.744191in}}%
\pgfpathlineto{\pgfqpoint{2.097784in}{2.744976in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{2.744976in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{2.746545in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{2.746545in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{2.747329in}}%
\pgfpathlineto{\pgfqpoint{2.117682in}{2.747329in}}%
\pgfpathlineto{\pgfqpoint{2.117682in}{2.748114in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{2.748114in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{2.748898in}}%
\pgfpathlineto{\pgfqpoint{2.129772in}{2.748898in}}%
\pgfpathlineto{\pgfqpoint{2.129772in}{2.749683in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{2.749683in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{2.750467in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{2.750467in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{2.751252in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{2.751252in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{2.752036in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{2.752036in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{2.752821in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.752821in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.753605in}}%
\pgfpathlineto{\pgfqpoint{2.154456in}{2.753605in}}%
\pgfpathlineto{\pgfqpoint{2.154456in}{2.754390in}}%
\pgfpathlineto{\pgfqpoint{2.160753in}{2.754390in}}%
\pgfpathlineto{\pgfqpoint{2.160753in}{2.755174in}}%
\pgfpathlineto{\pgfqpoint{2.165286in}{2.755174in}}%
\pgfpathlineto{\pgfqpoint{2.165286in}{2.755959in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{2.755959in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{2.756743in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{2.756743in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{2.757528in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{2.757528in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{2.758312in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.758312in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{2.190474in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{2.190474in}{2.759881in}}%
\pgfpathlineto{\pgfqpoint{2.194000in}{2.759881in}}%
\pgfpathlineto{\pgfqpoint{2.194000in}{2.760666in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{2.760666in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{2.761450in}}%
\pgfpathlineto{\pgfqpoint{2.203320in}{2.761450in}}%
\pgfpathlineto{\pgfqpoint{2.203320in}{2.762235in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{2.762235in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{2.763019in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{2.763019in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{2.763804in}}%
\pgfpathlineto{\pgfqpoint{2.217676in}{2.763804in}}%
\pgfpathlineto{\pgfqpoint{2.217676in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{2.222210in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{2.222210in}{2.765373in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{2.765373in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{2.766157in}}%
\pgfpathlineto{\pgfqpoint{2.233293in}{2.766157in}}%
\pgfpathlineto{\pgfqpoint{2.233293in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{2.768511in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{2.768511in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{2.769295in}}%
\pgfpathlineto{\pgfqpoint{2.253695in}{2.769295in}}%
\pgfpathlineto{\pgfqpoint{2.253695in}{2.770080in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{2.770080in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{2.262510in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{2.262510in}{2.771649in}}%
\pgfpathlineto{\pgfqpoint{2.267044in}{2.771649in}}%
\pgfpathlineto{\pgfqpoint{2.267044in}{2.772433in}}%
\pgfpathlineto{\pgfqpoint{2.272333in}{2.772433in}}%
\pgfpathlineto{\pgfqpoint{2.272333in}{2.773218in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{2.773218in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{2.774002in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{2.774002in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{2.774787in}}%
\pgfpathlineto{\pgfqpoint{2.286438in}{2.774787in}}%
\pgfpathlineto{\pgfqpoint{2.286438in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{2.293491in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{2.293491in}{2.776356in}}%
\pgfpathlineto{\pgfqpoint{2.300543in}{2.776356in}}%
\pgfpathlineto{\pgfqpoint{2.300543in}{2.777141in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{2.777141in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{2.777925in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{2.777925in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{2.778710in}}%
\pgfpathlineto{\pgfqpoint{2.314648in}{2.778710in}}%
\pgfpathlineto{\pgfqpoint{2.314648in}{2.779494in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.779494in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.780279in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.780279in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.781063in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.781063in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{2.329761in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{2.329761in}{2.782632in}}%
\pgfpathlineto{\pgfqpoint{2.335302in}{2.782632in}}%
\pgfpathlineto{\pgfqpoint{2.335302in}{2.783417in}}%
\pgfpathlineto{\pgfqpoint{2.340340in}{2.783417in}}%
\pgfpathlineto{\pgfqpoint{2.340340in}{2.784201in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{2.784201in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{2.784986in}}%
\pgfpathlineto{\pgfqpoint{2.351422in}{2.784986in}}%
\pgfpathlineto{\pgfqpoint{2.351422in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{2.787339in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.787339in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.788124in}}%
\pgfpathlineto{\pgfqpoint{2.367794in}{2.788124in}}%
\pgfpathlineto{\pgfqpoint{2.367794in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{2.371320in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{2.371320in}{2.789693in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{2.789693in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{2.382906in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{2.382906in}{2.791262in}}%
\pgfpathlineto{\pgfqpoint{2.385677in}{2.791262in}}%
\pgfpathlineto{\pgfqpoint{2.385677in}{2.792046in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{2.792046in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{2.792831in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{2.792831in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{2.793615in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{2.793615in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{2.794400in}}%
\pgfpathlineto{\pgfqpoint{2.403308in}{2.794400in}}%
\pgfpathlineto{\pgfqpoint{2.403308in}{2.795184in}}%
\pgfpathlineto{\pgfqpoint{2.408850in}{2.795184in}}%
\pgfpathlineto{\pgfqpoint{2.408850in}{2.795969in}}%
\pgfpathlineto{\pgfqpoint{2.415650in}{2.795969in}}%
\pgfpathlineto{\pgfqpoint{2.415650in}{2.796753in}}%
\pgfpathlineto{\pgfqpoint{2.420688in}{2.796753in}}%
\pgfpathlineto{\pgfqpoint{2.420688in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.798322in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.798322in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.799107in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{2.799107in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{2.799891in}}%
\pgfpathlineto{\pgfqpoint{2.437563in}{2.799891in}}%
\pgfpathlineto{\pgfqpoint{2.437563in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{2.442853in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{2.442853in}{2.801460in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{2.801460in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{2.452172in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{2.452172in}{2.803029in}}%
\pgfpathlineto{\pgfqpoint{2.457965in}{2.803029in}}%
\pgfpathlineto{\pgfqpoint{2.457965in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{2.466025in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{2.466025in}{2.804598in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{2.804598in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{2.805383in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.805383in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.806167in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{2.806167in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{2.807736in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{2.807736in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{2.808521in}}%
\pgfpathlineto{\pgfqpoint{2.490709in}{2.808521in}}%
\pgfpathlineto{\pgfqpoint{2.490709in}{2.809305in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.809305in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.810090in}}%
\pgfpathlineto{\pgfqpoint{2.497510in}{2.810090in}}%
\pgfpathlineto{\pgfqpoint{2.497510in}{2.810874in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{2.810874in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{2.811659in}}%
\pgfpathlineto{\pgfqpoint{2.506577in}{2.811659in}}%
\pgfpathlineto{\pgfqpoint{2.506577in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{2.510103in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{2.510103in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.514385in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.514385in}{2.814012in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{2.814012in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{2.814797in}}%
\pgfpathlineto{\pgfqpoint{2.520682in}{2.814797in}}%
\pgfpathlineto{\pgfqpoint{2.520682in}{2.815581in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.815581in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.816366in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{2.816366in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{2.817150in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{2.817150in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{2.817935in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{2.817935in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{2.818719in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{2.818719in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{2.819504in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{2.819504in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{2.820288in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.820288in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{2.557708in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{2.557708in}{2.821857in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{2.821857in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{2.568035in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{2.568035in}{2.824211in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{2.824211in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{2.824995in}}%
\pgfpathlineto{\pgfqpoint{2.576598in}{2.824995in}}%
\pgfpathlineto{\pgfqpoint{2.576598in}{2.825780in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{2.825780in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{2.826564in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{2.826564in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{2.827349in}}%
\pgfpathlineto{\pgfqpoint{2.589696in}{2.827349in}}%
\pgfpathlineto{\pgfqpoint{2.589696in}{2.828133in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{2.828133in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{2.828918in}}%
\pgfpathlineto{\pgfqpoint{2.600526in}{2.828918in}}%
\pgfpathlineto{\pgfqpoint{2.600526in}{2.829702in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{2.829702in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{2.830487in}}%
\pgfpathlineto{\pgfqpoint{2.606320in}{2.830487in}}%
\pgfpathlineto{\pgfqpoint{2.606320in}{2.831271in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{2.831271in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{2.832056in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{2.832056in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{2.832840in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{2.832840in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{2.833625in}}%
\pgfpathlineto{\pgfqpoint{2.625462in}{2.833625in}}%
\pgfpathlineto{\pgfqpoint{2.625462in}{2.834409in}}%
\pgfpathlineto{\pgfqpoint{2.627981in}{2.834409in}}%
\pgfpathlineto{\pgfqpoint{2.627981in}{2.835194in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{2.835194in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{2.835978in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{2.835978in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{2.836763in}}%
\pgfpathlineto{\pgfqpoint{2.636545in}{2.836763in}}%
\pgfpathlineto{\pgfqpoint{2.636545in}{2.837547in}}%
\pgfpathlineto{\pgfqpoint{2.639819in}{2.837547in}}%
\pgfpathlineto{\pgfqpoint{2.639819in}{2.838332in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{2.838332in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{2.839116in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{2.839116in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{2.839901in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{2.839901in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{2.841470in}}%
\pgfpathlineto{\pgfqpoint{2.656443in}{2.841470in}}%
\pgfpathlineto{\pgfqpoint{2.656443in}{2.842254in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.842254in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.843039in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{2.843039in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{2.843823in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.843823in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.844608in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{2.844608in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{2.845392in}}%
\pgfpathlineto{\pgfqpoint{2.671555in}{2.845392in}}%
\pgfpathlineto{\pgfqpoint{2.671555in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{2.674578in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{2.674578in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{2.847746in}}%
\pgfpathlineto{\pgfqpoint{2.679363in}{2.847746in}}%
\pgfpathlineto{\pgfqpoint{2.679363in}{2.848530in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{2.848530in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{2.849315in}}%
\pgfpathlineto{\pgfqpoint{2.685660in}{2.849315in}}%
\pgfpathlineto{\pgfqpoint{2.685660in}{2.850099in}}%
\pgfpathlineto{\pgfqpoint{2.688431in}{2.850099in}}%
\pgfpathlineto{\pgfqpoint{2.688431in}{2.850884in}}%
\pgfpathlineto{\pgfqpoint{2.691705in}{2.850884in}}%
\pgfpathlineto{\pgfqpoint{2.691705in}{2.851668in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.851668in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.852453in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{2.852453in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{2.853238in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{2.853238in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{2.854022in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{2.854022in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{2.854807in}}%
\pgfpathlineto{\pgfqpoint{2.707825in}{2.854807in}}%
\pgfpathlineto{\pgfqpoint{2.707825in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{2.710344in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{2.710344in}{2.856376in}}%
\pgfpathlineto{\pgfqpoint{2.711603in}{2.856376in}}%
\pgfpathlineto{\pgfqpoint{2.711603in}{2.857160in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{2.857160in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{2.857945in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{2.857945in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{2.859514in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{2.859514in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{2.860298in}}%
\pgfpathlineto{\pgfqpoint{2.725708in}{2.860298in}}%
\pgfpathlineto{\pgfqpoint{2.725708in}{2.861083in}}%
\pgfpathlineto{\pgfqpoint{2.729235in}{2.861083in}}%
\pgfpathlineto{\pgfqpoint{2.729235in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.732005in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.732005in}{2.862652in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{2.862652in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{2.863436in}}%
\pgfpathlineto{\pgfqpoint{2.737043in}{2.863436in}}%
\pgfpathlineto{\pgfqpoint{2.737043in}{2.864221in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{2.864221in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{2.865005in}}%
\pgfpathlineto{\pgfqpoint{2.743843in}{2.865005in}}%
\pgfpathlineto{\pgfqpoint{2.743843in}{2.865790in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{2.865790in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{2.866574in}}%
\pgfpathlineto{\pgfqpoint{2.748881in}{2.866574in}}%
\pgfpathlineto{\pgfqpoint{2.748881in}{2.867359in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{2.867359in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{2.868143in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{2.868143in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{2.868928in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{2.868928in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{2.870497in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{2.870497in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{2.871281in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{2.871281in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{2.872066in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{2.872066in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{2.872850in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{2.872850in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{2.873635in}}%
\pgfpathlineto{\pgfqpoint{2.767016in}{2.873635in}}%
\pgfpathlineto{\pgfqpoint{2.767016in}{2.874419in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{2.874419in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{2.875204in}}%
\pgfpathlineto{\pgfqpoint{2.771046in}{2.875204in}}%
\pgfpathlineto{\pgfqpoint{2.771046in}{2.875988in}}%
\pgfpathlineto{\pgfqpoint{2.773565in}{2.875988in}}%
\pgfpathlineto{\pgfqpoint{2.773565in}{2.876773in}}%
\pgfpathlineto{\pgfqpoint{2.775831in}{2.876773in}}%
\pgfpathlineto{\pgfqpoint{2.775831in}{2.877557in}}%
\pgfpathlineto{\pgfqpoint{2.777595in}{2.877557in}}%
\pgfpathlineto{\pgfqpoint{2.777595in}{2.878342in}}%
\pgfpathlineto{\pgfqpoint{2.780365in}{2.878342in}}%
\pgfpathlineto{\pgfqpoint{2.780365in}{2.879126in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{2.879126in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{2.879911in}}%
\pgfpathlineto{\pgfqpoint{2.783640in}{2.879911in}}%
\pgfpathlineto{\pgfqpoint{2.783640in}{2.880695in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{2.880695in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{2.881480in}}%
\pgfpathlineto{\pgfqpoint{2.788173in}{2.881480in}}%
\pgfpathlineto{\pgfqpoint{2.788173in}{2.882264in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{2.882264in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{2.883049in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{2.883049in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{2.883833in}}%
\pgfpathlineto{\pgfqpoint{2.793211in}{2.883833in}}%
\pgfpathlineto{\pgfqpoint{2.793211in}{2.884618in}}%
\pgfpathlineto{\pgfqpoint{2.795478in}{2.884618in}}%
\pgfpathlineto{\pgfqpoint{2.795478in}{2.885402in}}%
\pgfpathlineto{\pgfqpoint{2.797493in}{2.885402in}}%
\pgfpathlineto{\pgfqpoint{2.797493in}{2.886187in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.886187in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.886971in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{2.886971in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{2.887756in}}%
\pgfpathlineto{\pgfqpoint{2.804797in}{2.887756in}}%
\pgfpathlineto{\pgfqpoint{2.804797in}{2.888540in}}%
\pgfpathlineto{\pgfqpoint{2.806812in}{2.888540in}}%
\pgfpathlineto{\pgfqpoint{2.806812in}{2.889325in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{2.889325in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{2.890109in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{2.890109in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{2.890894in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{2.890894in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{2.891678in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{2.891678in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{2.892463in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{2.892463in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{2.893247in}}%
\pgfpathlineto{\pgfqpoint{2.818398in}{2.893247in}}%
\pgfpathlineto{\pgfqpoint{2.818398in}{2.894032in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{2.894032in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{2.894816in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.894816in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.895601in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{2.895601in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{2.896385in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{2.896385in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{2.897170in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{2.897170in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{2.897954in}}%
\pgfpathlineto{\pgfqpoint{2.826458in}{2.897954in}}%
\pgfpathlineto{\pgfqpoint{2.826458in}{2.898739in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{2.898739in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{2.900308in}}%
\pgfpathlineto{\pgfqpoint{2.832000in}{2.900308in}}%
\pgfpathlineto{\pgfqpoint{2.832000in}{2.901092in}}%
\pgfpathlineto{\pgfqpoint{2.833763in}{2.901092in}}%
\pgfpathlineto{\pgfqpoint{2.833763in}{2.901877in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{2.901877in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{2.902661in}}%
\pgfpathlineto{\pgfqpoint{2.837037in}{2.902661in}}%
\pgfpathlineto{\pgfqpoint{2.837037in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{2.904230in}}%
\pgfpathlineto{\pgfqpoint{2.840311in}{2.904230in}}%
\pgfpathlineto{\pgfqpoint{2.840311in}{2.905015in}}%
\pgfpathlineto{\pgfqpoint{2.841823in}{2.905015in}}%
\pgfpathlineto{\pgfqpoint{2.841823in}{2.905799in}}%
\pgfpathlineto{\pgfqpoint{2.843082in}{2.905799in}}%
\pgfpathlineto{\pgfqpoint{2.843082in}{2.906584in}}%
\pgfpathlineto{\pgfqpoint{2.844341in}{2.906584in}}%
\pgfpathlineto{\pgfqpoint{2.844341in}{2.907368in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{2.907368in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{2.908153in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{2.908153in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{2.908937in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{2.908937in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{2.909722in}}%
\pgfpathlineto{\pgfqpoint{2.852150in}{2.909722in}}%
\pgfpathlineto{\pgfqpoint{2.852150in}{2.910506in}}%
\pgfpathlineto{\pgfqpoint{2.853661in}{2.910506in}}%
\pgfpathlineto{\pgfqpoint{2.853661in}{2.911291in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{2.911291in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{2.912075in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{2.912075in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{2.858446in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{2.858446in}{2.913644in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{2.913644in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{2.914429in}}%
\pgfpathlineto{\pgfqpoint{2.860210in}{2.914429in}}%
\pgfpathlineto{\pgfqpoint{2.860210in}{2.915213in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{2.915213in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{2.915998in}}%
\pgfpathlineto{\pgfqpoint{2.861973in}{2.915998in}}%
\pgfpathlineto{\pgfqpoint{2.861973in}{2.916782in}}%
\pgfpathlineto{\pgfqpoint{2.862225in}{2.916782in}}%
\pgfpathlineto{\pgfqpoint{2.862225in}{2.917567in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{2.917567in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{2.918351in}}%
\pgfpathlineto{\pgfqpoint{2.864743in}{2.918351in}}%
\pgfpathlineto{\pgfqpoint{2.864743in}{2.919136in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{2.919136in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{2.919920in}}%
\pgfpathlineto{\pgfqpoint{2.866506in}{2.919920in}}%
\pgfpathlineto{\pgfqpoint{2.866506in}{2.920705in}}%
\pgfpathlineto{\pgfqpoint{2.866758in}{2.920705in}}%
\pgfpathlineto{\pgfqpoint{2.866758in}{2.921489in}}%
\pgfpathlineto{\pgfqpoint{2.867766in}{2.921489in}}%
\pgfpathlineto{\pgfqpoint{2.867766in}{2.922274in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{2.922274in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{2.923058in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{2.923058in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{2.923843in}}%
\pgfpathlineto{\pgfqpoint{2.871040in}{2.923843in}}%
\pgfpathlineto{\pgfqpoint{2.871040in}{2.924627in}}%
\pgfpathlineto{\pgfqpoint{2.872551in}{2.924627in}}%
\pgfpathlineto{\pgfqpoint{2.872551in}{2.926196in}}%
\pgfpathlineto{\pgfqpoint{2.874063in}{2.926196in}}%
\pgfpathlineto{\pgfqpoint{2.874063in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{2.927766in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{2.927766in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{2.876833in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{2.876833in}{2.929335in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{2.929335in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{2.930119in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{2.930119in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{2.930904in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{2.930904in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{2.931688in}}%
\pgfpathlineto{\pgfqpoint{2.880863in}{2.931688in}}%
\pgfpathlineto{\pgfqpoint{2.880863in}{2.932473in}}%
\pgfpathlineto{\pgfqpoint{2.881115in}{2.932473in}}%
\pgfpathlineto{\pgfqpoint{2.881115in}{2.933257in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{2.933257in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{2.934042in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{2.934042in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{2.934826in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.934826in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.935611in}}%
\pgfpathlineto{\pgfqpoint{2.884138in}{2.935611in}}%
\pgfpathlineto{\pgfqpoint{2.884138in}{2.936395in}}%
\pgfpathlineto{\pgfqpoint{2.884641in}{2.936395in}}%
\pgfpathlineto{\pgfqpoint{2.884641in}{2.937180in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{2.937180in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{2.937964in}}%
\pgfpathlineto{\pgfqpoint{2.885145in}{2.937964in}}%
\pgfpathlineto{\pgfqpoint{2.885145in}{2.938749in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{2.938749in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{2.939533in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.939533in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.940318in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{2.940318in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{2.941102in}}%
\pgfpathlineto{\pgfqpoint{2.888168in}{2.941102in}}%
\pgfpathlineto{\pgfqpoint{2.888168in}{2.941887in}}%
\pgfpathlineto{\pgfqpoint{2.888420in}{2.941887in}}%
\pgfpathlineto{\pgfqpoint{2.888420in}{2.942671in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{2.942671in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{2.943456in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{2.943456in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{2.944240in}}%
\pgfpathlineto{\pgfqpoint{2.889427in}{2.944240in}}%
\pgfpathlineto{\pgfqpoint{2.889427in}{2.945025in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{2.945025in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{2.945809in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.945809in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.946594in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{2.946594in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{2.947378in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.947378in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.948163in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{2.948163in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{2.949732in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{2.949732in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{2.950516in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{2.950516in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{2.951301in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{2.951301in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{2.952085in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{2.952085in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{2.952870in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{2.952870in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{2.953654in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{2.953654in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{2.954439in}}%
\pgfpathlineto{\pgfqpoint{2.897235in}{2.954439in}}%
\pgfpathlineto{\pgfqpoint{2.897235in}{2.955223in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{2.955223in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{2.956008in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{2.956008in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{2.956792in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{2.956792in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{2.957577in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{2.957577in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{2.958361in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{2.958361in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{2.959146in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.959146in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.960715in}}%
\pgfpathlineto{\pgfqpoint{2.900258in}{2.960715in}}%
\pgfpathlineto{\pgfqpoint{2.900258in}{2.962284in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{2.962284in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{2.963068in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{2.963068in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{2.963853in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{2.963853in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{2.965422in}}%
\pgfpathlineto{\pgfqpoint{2.901769in}{2.965422in}}%
\pgfpathlineto{\pgfqpoint{2.901769in}{2.967775in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{2.967775in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{2.968560in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{2.968560in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{2.970129in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{2.970129in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{2.970913in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{2.970913in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{2.971698in}}%
\pgfpathlineto{\pgfqpoint{2.904540in}{2.971698in}}%
\pgfpathlineto{\pgfqpoint{2.904540in}{2.972482in}}%
\pgfpathlineto{\pgfqpoint{2.904791in}{2.972482in}}%
\pgfpathlineto{\pgfqpoint{2.904791in}{2.973267in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{2.973267in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{2.974051in}}%
\pgfpathlineto{\pgfqpoint{2.905295in}{2.974051in}}%
\pgfpathlineto{\pgfqpoint{2.905295in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{2.975620in}}%
\pgfpathlineto{\pgfqpoint{2.905799in}{2.975620in}}%
\pgfpathlineto{\pgfqpoint{2.905799in}{2.976405in}}%
\pgfpathlineto{\pgfqpoint{2.906051in}{2.976405in}}%
\pgfpathlineto{\pgfqpoint{2.906051in}{2.977189in}}%
\pgfpathlineto{\pgfqpoint{2.906303in}{2.977189in}}%
\pgfpathlineto{\pgfqpoint{2.906303in}{2.977974in}}%
\pgfpathlineto{\pgfqpoint{2.907058in}{2.977974in}}%
\pgfpathlineto{\pgfqpoint{2.907058in}{2.978758in}}%
\pgfpathlineto{\pgfqpoint{2.907562in}{2.978758in}}%
\pgfpathlineto{\pgfqpoint{2.907562in}{2.980327in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{2.980327in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{2.981112in}}%
\pgfpathlineto{\pgfqpoint{2.908570in}{2.981112in}}%
\pgfpathlineto{\pgfqpoint{2.908570in}{2.982681in}}%
\pgfpathlineto{\pgfqpoint{2.909073in}{2.982681in}}%
\pgfpathlineto{\pgfqpoint{2.909073in}{2.984250in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{2.984250in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{2.985034in}}%
\pgfpathlineto{\pgfqpoint{2.910081in}{2.985034in}}%
\pgfpathlineto{\pgfqpoint{2.910081in}{2.985819in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.985819in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.910081in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.910081in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.909073in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.909073in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.908570in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.908570in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.907562in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.907562in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.907058in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.907058in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.906303in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.906303in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.906051in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.906051in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905799in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905799in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905295in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905295in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.904791in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.904791in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.904540in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.904540in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901769in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901769in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.900258in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.900258in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.897235in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.897235in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.889427in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.889427in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.888420in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.888420in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.888168in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.888168in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.885145in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.885145in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.884641in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.884641in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.884138in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.884138in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.881115in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.881115in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.880863in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.880863in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.876833in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.876833in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.874063in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.874063in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.872551in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.872551in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.871040in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.871040in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.867766in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.867766in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.866758in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.866758in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.866506in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.866506in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.864743in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.864743in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.862225in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.862225in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.861973in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.861973in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.860210in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.860210in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.858446in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.858446in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.853661in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.853661in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.852150in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.852150in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.844341in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.844341in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.843082in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.843082in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.841823in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.841823in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.840311in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.840311in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.837037in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.837037in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.833763in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.833763in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.832000in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.832000in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.826458in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.826458in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.818398in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.818398in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.806812in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.806812in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.804797in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.804797in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.797493in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.797493in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.795478in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.795478in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.793211in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.793211in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.788173in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.788173in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.783640in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.783640in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.780365in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.780365in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.777595in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.777595in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.775831in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.775831in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.773565in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.773565in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.771046in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.771046in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.767016in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.767016in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.748881in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.748881in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.743843in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.743843in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.737043in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.737043in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.732005in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.732005in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.729235in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.729235in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.725708in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.725708in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.711603in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.711603in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.710344in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.710344in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.707825in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.707825in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.691705in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.691705in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.688431in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.688431in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.685660in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.685660in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.679363in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.679363in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.674578in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.674578in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.671555in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.671555in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.656443in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.656443in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.639819in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.639819in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.636545in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.636545in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.627981in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.627981in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.625462in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.625462in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.606320in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.606320in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.600526in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.600526in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.589696in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.589696in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.576598in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.576598in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.568035in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.568035in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.557708in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.557708in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.520682in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.520682in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.514385in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.514385in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.510103in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.510103in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.506577in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.506577in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.497510in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.497510in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.490709in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.490709in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.466025in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.466025in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.457965in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.457965in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.452172in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.452172in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.442853in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.442853in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.437563in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.437563in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.420688in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.420688in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.415650in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.415650in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.408850in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.408850in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.403308in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.403308in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.385677in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.385677in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.382906in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.382906in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.371320in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.371320in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.367794in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.367794in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.359482in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.351422in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.351422in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.340340in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.340340in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.335302in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.335302in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.329761in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.329761in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.314648in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.314648in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.300543in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.300543in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.293491in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.293491in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.286438in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.286438in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.272333in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.272333in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.267044in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.267044in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.262510in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.262510in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.253695in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.253695in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.233293in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.233293in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.222210in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.222210in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.217676in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.217676in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.203320in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.203320in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.194000in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.194000in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.190474in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.190474in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.165286in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.165286in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.160753in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.160753in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.154456in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.154456in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.129772in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.129772in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.117682in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.117682in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.097784in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.097784in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.093502in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.093502in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.083175in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.083175in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.077634in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.077634in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.067055in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.067055in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.050180in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.050180in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.031037in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.031037in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.013658in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.013658in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.996530in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.996530in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.977388in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.977388in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.973106in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.973106in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.950185in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.950185in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.945903in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.945903in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.941873in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.941873in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.932806in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.932806in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.917945in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.917945in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.914923in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.914923in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.902077in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.902077in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.886461in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.886461in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.879156in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.879156in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.873867in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.873867in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.850695in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.850695in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.847672in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.847672in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.843894in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.843894in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.837093in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.837093in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.833315in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.833315in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.809891in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.809891in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.802586in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.802586in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.797801in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.797801in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.795282in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.795282in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.792763in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.792763in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.782185in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.782185in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.779918in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.779918in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.767576in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.767576in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.763294in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.763294in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.756745in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.756745in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.749189in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.749189in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.741633in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.741633in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.737855in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.737855in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.734832in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.734832in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.731810in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.731810in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.728283in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.728283in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.726520in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.726520in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.725261in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.725261in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.713171in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.713171in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.710400in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.710400in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.707881in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.707881in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.703600in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.703600in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.680931in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.680931in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.677656in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.677656in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.673626in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.673626in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.660529in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.660529in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.649698in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.649698in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.642142in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.642142in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.640883in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.640883in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.634838in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.634838in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.633075in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.633075in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.628289in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.628289in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.621992in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.621992in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.617458in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.617458in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.613680in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.613680in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.611665in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.611665in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.608643in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.608643in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.607131in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.607131in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.605620in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.605620in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.603857in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.603857in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.597560in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.597560in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.591515in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.591515in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.587989in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.587989in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.582951in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.582951in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.581944in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.581944in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.581440in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.581440in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.579173in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.579173in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.574891in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.574891in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.573632in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.573632in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.571617in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.571617in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.570106in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.570106in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.568595in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.568595in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.565320in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.565320in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.559527in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.559527in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.556756in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.556756in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.553986in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.553986in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.552726in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.552726in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.550963in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.550963in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.549704in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.549704in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.547689in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.547689in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.546933in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.546933in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.546681in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.546681in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.537614in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.537614in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.534843in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.534843in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.532576in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.532576in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.526783in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.526783in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.520486in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.520486in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.518975in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.518975in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.516960in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.516960in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.514945in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.514945in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.514190in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.514190in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.512678in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.512678in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.510915in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.510915in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.510160in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.510160in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.502351in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.502351in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.502100in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.502100in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.501092in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.501092in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.500085in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.500085in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.499329in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.499329in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.498321in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.498321in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.496810in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.496810in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.495299in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.495299in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.494543in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.494543in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.492025in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.492025in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.490765in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.490765in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.489254in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.489254in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.488498in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.488498in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.487239in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.487239in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.486483in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.486483in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.485980in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.485980in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.484972in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.484972in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.481950in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.481950in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.481194in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.481194in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.479179in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.479179in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.477416in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.477416in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.476156in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.476156in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.472630in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.472630in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.467593in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.467593in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.465830in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.465830in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.464822in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.464822in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.464066in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.464066in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.461800in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.461800in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.459533in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.459533in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.456006in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.456006in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.453236in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.453236in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.451725in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.451725in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.446939in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.446939in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.444672in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.444672in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.443161in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.443161in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.440138in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.440138in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.435101in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.435101in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.431071in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.431071in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.427545in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.427545in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.426537in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.426537in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.423011in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.423011in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.419233in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.419233in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.414195in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.414195in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.407143in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.407143in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.398327in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.398327in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.396312in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.396312in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.389260in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.389260in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.380948in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.380948in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.376918in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.376918in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.369361in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.369361in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.367598in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.367598in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.360798in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.360798in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.352234in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.352234in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.348456in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.348456in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.344678in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.344678in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.333343in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.333343in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.320750in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.320750in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.312941in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.312941in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.300348in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.300348in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.296821in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.296821in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.287250in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.287250in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.277931in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.277931in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.269367in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.269367in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.260048in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.260048in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.256521in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.256521in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.251232in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.251232in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.237631in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.237631in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.221511in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.221511in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.210932in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.210932in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.177433in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.177433in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.164335in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.164335in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.120257in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.120257in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.107411in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.107411in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.100359in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.100359in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.076683in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.076683in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.053006in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.053006in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.031093in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.031093in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.005150in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.005150in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.991297in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.991297in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.984245in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.984245in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.978200in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.978200in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.967117in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.967117in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.962331in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.962331in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.927573in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.927573in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.908682in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.908682in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.886265in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.886265in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.880220in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.880220in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.869138in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.869138in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.840424in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.840424in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.808688in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.808688in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.803398in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.803398in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.799872in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.799872in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.792568in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.792568in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.787782in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.787782in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.772166in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.772166in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.762343in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.762343in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.757305in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.757305in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.751260in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.751260in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.747482in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.747482in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.742445in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.742445in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.739674in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.739674in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.723806in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.723806in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.708693in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.708693in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.704663in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.704663in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.699626in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.699626in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.695848in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.695848in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.690810in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.690810in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.678972in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.678972in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.674942in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.674942in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.667134in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.667134in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.663860in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.663860in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.660081in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.660081in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.652777in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.652777in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.648747in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.648747in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.643961in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.643961in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.640183in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.640183in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.627841in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.627841in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.621041in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.621041in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.618522in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.618522in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.610462in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.610462in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.606432in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.606432in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.600891in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.600891in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.597113in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.597113in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.589305in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.589305in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.585526in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.585526in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.575200in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.575200in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.571925in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.571925in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.567391in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.567391in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.559331in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.559331in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.555553in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.555553in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.551020in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.551020in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.547745in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.547745in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.544723in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.544723in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.541952in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.541952in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.535151in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.535151in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.531121in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.531121in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.527343in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.527343in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.519787in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.519787in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.514750in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.514750in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.510971in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.510971in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.507949in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.507949in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.504171in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.504171in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.500645in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.500645in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.494851in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.494851in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.492836in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.492836in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.489310in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.489310in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.481502in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.481502in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.478228in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.478228in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.470923in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.470923in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.467397in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.467397in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.464375in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.464375in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.456315in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.456315in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.452788in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.452788in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.449010in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.449010in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.444728in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.444728in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.442461in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.442461in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.440698in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.440698in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.433646in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.433646in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.432135in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.432135in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.431631in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.431631in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.430120in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.430120in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.429364in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.429364in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.428105in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.428105in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.427601in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.427601in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{2.302515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{3.192222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.270287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{2.302515in}}%
\pgfpathlineto{\pgfqpoint{0.427601in}{2.302515in}}%
\pgfpathlineto{\pgfqpoint{0.428105in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{0.430120in}{2.306437in}}%
\pgfpathlineto{\pgfqpoint{0.430120in}{2.307222in}}%
\pgfpathlineto{\pgfqpoint{0.432135in}{2.308006in}}%
\pgfpathlineto{\pgfqpoint{0.432135in}{2.308791in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{2.309575in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{2.310360in}}%
\pgfpathlineto{\pgfqpoint{0.440698in}{2.311144in}}%
\pgfpathlineto{\pgfqpoint{0.440698in}{2.311929in}}%
\pgfpathlineto{\pgfqpoint{0.444728in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{2.314282in}}%
\pgfpathlineto{\pgfqpoint{0.452788in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{0.452788in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{2.316636in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{2.317420in}}%
\pgfpathlineto{\pgfqpoint{0.467397in}{2.318205in}}%
\pgfpathlineto{\pgfqpoint{0.467397in}{2.318989in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{2.319774in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{2.320558in}}%
\pgfpathlineto{\pgfqpoint{0.481502in}{2.321343in}}%
\pgfpathlineto{\pgfqpoint{0.481502in}{2.322127in}}%
\pgfpathlineto{\pgfqpoint{0.489310in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{0.489310in}{2.323696in}}%
\pgfpathlineto{\pgfqpoint{0.494851in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{0.494851in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{0.504171in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{0.504171in}{2.326834in}}%
\pgfpathlineto{\pgfqpoint{0.510971in}{2.327619in}}%
\pgfpathlineto{\pgfqpoint{0.510971in}{2.328404in}}%
\pgfpathlineto{\pgfqpoint{0.519787in}{2.329188in}}%
\pgfpathlineto{\pgfqpoint{0.519787in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{0.527343in}{2.330757in}}%
\pgfpathlineto{\pgfqpoint{0.527343in}{2.331542in}}%
\pgfpathlineto{\pgfqpoint{0.535151in}{2.332326in}}%
\pgfpathlineto{\pgfqpoint{0.535151in}{2.333111in}}%
\pgfpathlineto{\pgfqpoint{0.541952in}{2.333895in}}%
\pgfpathlineto{\pgfqpoint{0.541952in}{2.334680in}}%
\pgfpathlineto{\pgfqpoint{0.547745in}{2.335464in}}%
\pgfpathlineto{\pgfqpoint{0.547745in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{0.555553in}{2.337033in}}%
\pgfpathlineto{\pgfqpoint{0.555553in}{2.337818in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{2.338602in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{2.339387in}}%
\pgfpathlineto{\pgfqpoint{0.571925in}{2.340171in}}%
\pgfpathlineto{\pgfqpoint{0.571925in}{2.340956in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{2.341740in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{0.589305in}{2.343309in}}%
\pgfpathlineto{\pgfqpoint{0.589305in}{2.344094in}}%
\pgfpathlineto{\pgfqpoint{0.597113in}{2.344878in}}%
\pgfpathlineto{\pgfqpoint{0.597113in}{2.345663in}}%
\pgfpathlineto{\pgfqpoint{0.606432in}{2.346447in}}%
\pgfpathlineto{\pgfqpoint{0.606432in}{2.347232in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{2.348016in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{2.348801in}}%
\pgfpathlineto{\pgfqpoint{0.618522in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{0.618522in}{2.350370in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{2.351154in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{2.351939in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{2.352723in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{2.353508in}}%
\pgfpathlineto{\pgfqpoint{0.640183in}{2.354292in}}%
\pgfpathlineto{\pgfqpoint{0.640183in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{0.648747in}{2.355861in}}%
\pgfpathlineto{\pgfqpoint{0.648747in}{2.356646in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{2.357430in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{0.663860in}{2.358999in}}%
\pgfpathlineto{\pgfqpoint{0.663860in}{2.359784in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{2.360568in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{2.361353in}}%
\pgfpathlineto{\pgfqpoint{0.678972in}{2.362137in}}%
\pgfpathlineto{\pgfqpoint{0.678972in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{2.363706in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{2.364491in}}%
\pgfpathlineto{\pgfqpoint{0.695848in}{2.365275in}}%
\pgfpathlineto{\pgfqpoint{0.695848in}{2.366060in}}%
\pgfpathlineto{\pgfqpoint{0.704663in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{0.704663in}{2.367629in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{2.368413in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{2.369198in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.369982in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.370767in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{2.372336in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{2.373120in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{2.373905in}}%
\pgfpathlineto{\pgfqpoint{0.742445in}{2.374689in}}%
\pgfpathlineto{\pgfqpoint{0.742445in}{2.375474in}}%
\pgfpathlineto{\pgfqpoint{0.751260in}{2.376258in}}%
\pgfpathlineto{\pgfqpoint{0.751260in}{2.377043in}}%
\pgfpathlineto{\pgfqpoint{0.757305in}{2.377827in}}%
\pgfpathlineto{\pgfqpoint{0.757305in}{2.378612in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{2.379396in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{2.380181in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{2.380965in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{2.381750in}}%
\pgfpathlineto{\pgfqpoint{0.787782in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{0.787782in}{2.383319in}}%
\pgfpathlineto{\pgfqpoint{0.799872in}{2.384103in}}%
\pgfpathlineto{\pgfqpoint{0.799872in}{2.384888in}}%
\pgfpathlineto{\pgfqpoint{0.808688in}{2.385672in}}%
\pgfpathlineto{\pgfqpoint{0.808688in}{2.386457in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{2.387241in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{2.388810in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{2.389595in}}%
\pgfpathlineto{\pgfqpoint{0.840424in}{2.390379in}}%
\pgfpathlineto{\pgfqpoint{0.840424in}{2.391164in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{2.391948in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{2.392733in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.393517in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{2.395086in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{0.886265in}{2.396655in}}%
\pgfpathlineto{\pgfqpoint{0.886265in}{2.397440in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{2.398224in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{2.399009in}}%
\pgfpathlineto{\pgfqpoint{0.908682in}{2.399793in}}%
\pgfpathlineto{\pgfqpoint{0.908682in}{2.400578in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.401362in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.402932in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{2.404501in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{0.962331in}{2.406070in}}%
\pgfpathlineto{\pgfqpoint{0.962331in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.407639in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.408423in}}%
\pgfpathlineto{\pgfqpoint{0.984245in}{2.409208in}}%
\pgfpathlineto{\pgfqpoint{0.984245in}{2.409992in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.410777in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.411561in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{2.412346in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{2.413130in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{2.413915in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{2.414699in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{2.415484in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{2.416268in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{2.417053in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{2.418622in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{2.419406in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.420191in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.420975in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.421760in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.422544in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{2.423329in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{2.424113in}}%
\pgfpathlineto{\pgfqpoint{1.107411in}{2.424898in}}%
\pgfpathlineto{\pgfqpoint{1.107411in}{2.425682in}}%
\pgfpathlineto{\pgfqpoint{1.120257in}{2.426467in}}%
\pgfpathlineto{\pgfqpoint{1.120257in}{2.427251in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{2.428820in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{2.429605in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{2.430389in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{2.431174in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{2.431958in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{2.432743in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{2.433527in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.434312in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.435096in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{2.435881in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{2.436665in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{2.437450in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{2.438234in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{2.439019in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{2.439803in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{2.440588in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{2.441372in}}%
\pgfpathlineto{\pgfqpoint{1.237631in}{2.442157in}}%
\pgfpathlineto{\pgfqpoint{1.237631in}{2.442941in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.443726in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.444510in}}%
\pgfpathlineto{\pgfqpoint{1.256521in}{2.445295in}}%
\pgfpathlineto{\pgfqpoint{1.256521in}{2.446079in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{2.446864in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{2.447648in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{2.449217in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.450002in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.450786in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.451571in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.452355in}}%
\pgfpathlineto{\pgfqpoint{1.300348in}{2.453140in}}%
\pgfpathlineto{\pgfqpoint{1.300348in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{2.454709in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{2.455493in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{2.456278in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{2.457062in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.458631in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.459416in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{2.461769in}}%
\pgfpathlineto{\pgfqpoint{1.344678in}{2.462554in}}%
\pgfpathlineto{\pgfqpoint{1.344678in}{2.463338in}}%
\pgfpathlineto{\pgfqpoint{1.352234in}{2.464123in}}%
\pgfpathlineto{\pgfqpoint{1.352234in}{2.464907in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{2.465692in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{2.466476in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{2.468045in}}%
\pgfpathlineto{\pgfqpoint{1.367598in}{2.468830in}}%
\pgfpathlineto{\pgfqpoint{1.367598in}{2.469614in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{2.471183in}}%
\pgfpathlineto{\pgfqpoint{1.376918in}{2.471968in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{2.473537in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.475106in}}%
\pgfpathlineto{\pgfqpoint{1.389260in}{2.475890in}}%
\pgfpathlineto{\pgfqpoint{1.389260in}{2.476675in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{2.477459in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{2.478244in}}%
\pgfpathlineto{\pgfqpoint{1.396312in}{2.479029in}}%
\pgfpathlineto{\pgfqpoint{1.396312in}{2.479813in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{2.480598in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{1.407143in}{2.482167in}}%
\pgfpathlineto{\pgfqpoint{1.407143in}{2.482951in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{2.483736in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{2.484520in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{2.485305in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{2.486089in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{2.486874in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{2.487658in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{1.426537in}{2.490012in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{2.490796in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{2.491581in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{2.492365in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{2.493150in}}%
\pgfpathlineto{\pgfqpoint{1.435101in}{2.493934in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{1.440138in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{1.440138in}{2.497072in}}%
\pgfpathlineto{\pgfqpoint{1.443161in}{2.497857in}}%
\pgfpathlineto{\pgfqpoint{1.443161in}{2.498641in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.499426in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.500210in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{2.500995in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{2.502564in}}%
\pgfpathlineto{\pgfqpoint{1.451725in}{2.504133in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{2.504917in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{2.505702in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.506486in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{2.508840in}}%
\pgfpathlineto{\pgfqpoint{1.461800in}{2.510409in}}%
\pgfpathlineto{\pgfqpoint{1.464066in}{2.511193in}}%
\pgfpathlineto{\pgfqpoint{1.464822in}{2.512762in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.513547in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.514331in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{2.515116in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{2.515900in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{2.516685in}}%
\pgfpathlineto{\pgfqpoint{1.472630in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{1.476156in}{2.520607in}}%
\pgfpathlineto{\pgfqpoint{1.477416in}{2.521392in}}%
\pgfpathlineto{\pgfqpoint{1.477416in}{2.522176in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.522961in}}%
\pgfpathlineto{\pgfqpoint{1.481194in}{2.524530in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{2.525314in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{2.526883in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{2.527668in}}%
\pgfpathlineto{\pgfqpoint{1.486483in}{2.530021in}}%
\pgfpathlineto{\pgfqpoint{1.488498in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{1.489254in}{2.532375in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{2.533159in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{2.535513in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{2.536297in}}%
\pgfpathlineto{\pgfqpoint{1.494543in}{2.538651in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{2.539435in}}%
\pgfpathlineto{\pgfqpoint{1.496810in}{2.541004in}}%
\pgfpathlineto{\pgfqpoint{1.499329in}{2.541789in}}%
\pgfpathlineto{\pgfqpoint{1.500085in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{1.501092in}{2.544142in}}%
\pgfpathlineto{\pgfqpoint{1.502100in}{2.545711in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.546496in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{2.548065in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{2.548849in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{2.549634in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{2.550418in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.551987in}}%
\pgfpathlineto{\pgfqpoint{1.510160in}{2.552772in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{2.555126in}}%
\pgfpathlineto{\pgfqpoint{1.514190in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{1.514945in}{2.557479in}}%
\pgfpathlineto{\pgfqpoint{1.516960in}{2.558264in}}%
\pgfpathlineto{\pgfqpoint{1.516960in}{2.559048in}}%
\pgfpathlineto{\pgfqpoint{1.518975in}{2.559833in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{2.561402in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{2.562186in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{2.563755in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{2.564540in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{2.566109in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{2.566893in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{2.569247in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{2.570031in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{2.571600in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{2.572385in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{2.574738in}}%
\pgfpathlineto{\pgfqpoint{1.537614in}{2.575523in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{2.577092in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{2.577876in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{2.579445in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{2.580230in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{2.581799in}}%
\pgfpathlineto{\pgfqpoint{1.546933in}{2.582583in}}%
\pgfpathlineto{\pgfqpoint{1.547689in}{2.584152in}}%
\pgfpathlineto{\pgfqpoint{1.549704in}{2.584937in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{2.586506in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{1.552726in}{2.588859in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{2.590428in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{2.591213in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{2.591997in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{2.595135in}}%
\pgfpathlineto{\pgfqpoint{1.565320in}{2.596704in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{2.597489in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{2.598273in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{2.599058in}}%
\pgfpathlineto{\pgfqpoint{1.570106in}{2.600627in}}%
\pgfpathlineto{\pgfqpoint{1.573632in}{2.601411in}}%
\pgfpathlineto{\pgfqpoint{1.573632in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{2.603765in}}%
\pgfpathlineto{\pgfqpoint{1.581440in}{2.604549in}}%
\pgfpathlineto{\pgfqpoint{1.581944in}{2.606118in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{2.606903in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{2.607687in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{2.608472in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{2.609256in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{2.610041in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{2.610825in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{2.612394in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{2.613179in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{2.613963in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{2.614748in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{2.616317in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.617101in}}%
\pgfpathlineto{\pgfqpoint{1.603857in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{1.607131in}{2.619455in}}%
\pgfpathlineto{\pgfqpoint{1.607131in}{2.620239in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{2.621024in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{2.621808in}}%
\pgfpathlineto{\pgfqpoint{1.613680in}{2.622593in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{2.624162in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{2.624946in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{2.625731in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{2.626515in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{2.627300in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{2.628085in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{2.629654in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{2.630438in}}%
\pgfpathlineto{\pgfqpoint{1.633075in}{2.631223in}}%
\pgfpathlineto{\pgfqpoint{1.633075in}{2.632007in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{2.632792in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{2.633576in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.635145in}}%
\pgfpathlineto{\pgfqpoint{1.642142in}{2.635930in}}%
\pgfpathlineto{\pgfqpoint{1.642142in}{2.636714in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{2.637499in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{1.649698in}{2.639068in}}%
\pgfpathlineto{\pgfqpoint{1.649698in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{2.640637in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{2.641421in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{2.642206in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.643775in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.644559in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{2.645344in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{2.646128in}}%
\pgfpathlineto{\pgfqpoint{1.673626in}{2.646913in}}%
\pgfpathlineto{\pgfqpoint{1.673626in}{2.647697in}}%
\pgfpathlineto{\pgfqpoint{1.677656in}{2.648482in}}%
\pgfpathlineto{\pgfqpoint{1.677656in}{2.649266in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{2.650051in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{2.650835in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{2.651620in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{2.652404in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{2.653189in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{2.653973in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.654758in}}%
\pgfpathlineto{\pgfqpoint{1.703600in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{1.707881in}{2.657111in}}%
\pgfpathlineto{\pgfqpoint{1.707881in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{1.713171in}{2.658680in}}%
\pgfpathlineto{\pgfqpoint{1.713171in}{2.659465in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{2.660249in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{2.661034in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{2.661818in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{2.662603in}}%
\pgfpathlineto{\pgfqpoint{1.726520in}{2.663387in}}%
\pgfpathlineto{\pgfqpoint{1.726520in}{2.664172in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{2.664956in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{2.665741in}}%
\pgfpathlineto{\pgfqpoint{1.734832in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{1.734832in}{2.667310in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{2.668094in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.670448in}}%
\pgfpathlineto{\pgfqpoint{1.749189in}{2.671232in}}%
\pgfpathlineto{\pgfqpoint{1.749189in}{2.672017in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{2.672801in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{2.673586in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{2.674370in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{2.675155in}}%
\pgfpathlineto{\pgfqpoint{1.767576in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{1.767576in}{2.676724in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{2.678293in}}%
\pgfpathlineto{\pgfqpoint{1.779918in}{2.679077in}}%
\pgfpathlineto{\pgfqpoint{1.779918in}{2.679862in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{2.680646in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{2.681431in}}%
\pgfpathlineto{\pgfqpoint{1.792763in}{2.682215in}}%
\pgfpathlineto{\pgfqpoint{1.792763in}{2.683000in}}%
\pgfpathlineto{\pgfqpoint{1.797801in}{2.683784in}}%
\pgfpathlineto{\pgfqpoint{1.797801in}{2.684569in}}%
\pgfpathlineto{\pgfqpoint{1.802586in}{2.685353in}}%
\pgfpathlineto{\pgfqpoint{1.802586in}{2.686138in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.686922in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.687707in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{2.688491in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{2.689276in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{2.691629in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{2.692414in}}%
\pgfpathlineto{\pgfqpoint{1.833315in}{2.693198in}}%
\pgfpathlineto{\pgfqpoint{1.833315in}{2.693983in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{2.694767in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{1.847672in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{1.847672in}{2.697121in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{2.697905in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{2.698690in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{2.700259in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.701043in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.701828in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{2.702613in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{2.703397in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{2.704182in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{2.704966in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{2.705751in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{2.706535in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{2.707320in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{2.708104in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{2.708889in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{2.709673in}}%
\pgfpathlineto{\pgfqpoint{1.914923in}{2.710458in}}%
\pgfpathlineto{\pgfqpoint{1.914923in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{2.712027in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{2.712811in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.713596in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.714380in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{2.715165in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{2.715949in}}%
\pgfpathlineto{\pgfqpoint{1.945903in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{1.945903in}{2.717518in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{2.718303in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{2.719087in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{2.719872in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{2.722225in}}%
\pgfpathlineto{\pgfqpoint{1.977388in}{2.723010in}}%
\pgfpathlineto{\pgfqpoint{1.977388in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{2.724579in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{2.725363in}}%
\pgfpathlineto{\pgfqpoint{1.996530in}{2.726148in}}%
\pgfpathlineto{\pgfqpoint{1.996530in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{2.727717in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{2.728501in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.729286in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.730070in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{2.730855in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{2.732424in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{2.733208in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{2.733993in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{2.734777in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.735562in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.736346in}}%
\pgfpathlineto{\pgfqpoint{2.050180in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{2.050180in}{2.737915in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{2.738700in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{2.739484in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{2.740269in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{2.083175in}{2.741838in}}%
\pgfpathlineto{\pgfqpoint{2.083175in}{2.742622in}}%
\pgfpathlineto{\pgfqpoint{2.093502in}{2.743407in}}%
\pgfpathlineto{\pgfqpoint{2.093502in}{2.744191in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{2.744976in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{2.746545in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{2.747329in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{2.748114in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{2.748898in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{2.749683in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{2.750467in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{2.751252in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{2.752036in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.752821in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.753605in}}%
\pgfpathlineto{\pgfqpoint{2.160753in}{2.754390in}}%
\pgfpathlineto{\pgfqpoint{2.160753in}{2.755174in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{2.755959in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{2.756743in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{2.757528in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{2.758312in}}%
\pgfpathlineto{\pgfqpoint{2.190474in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{2.190474in}{2.759881in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{2.760666in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{2.761450in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{2.762235in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{2.763019in}}%
\pgfpathlineto{\pgfqpoint{2.217676in}{2.763804in}}%
\pgfpathlineto{\pgfqpoint{2.217676in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{2.765373in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{2.766157in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{2.768511in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{2.769295in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{2.770080in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{2.267044in}{2.771649in}}%
\pgfpathlineto{\pgfqpoint{2.267044in}{2.772433in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{2.773218in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{2.774002in}}%
\pgfpathlineto{\pgfqpoint{2.286438in}{2.774787in}}%
\pgfpathlineto{\pgfqpoint{2.286438in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{2.300543in}{2.776356in}}%
\pgfpathlineto{\pgfqpoint{2.300543in}{2.777141in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{2.777925in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{2.778710in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.779494in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.780279in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.781063in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{2.335302in}{2.782632in}}%
\pgfpathlineto{\pgfqpoint{2.335302in}{2.783417in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{2.784201in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{2.784986in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.787339in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.788124in}}%
\pgfpathlineto{\pgfqpoint{2.371320in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{2.371320in}{2.789693in}}%
\pgfpathlineto{\pgfqpoint{2.382906in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{2.382906in}{2.791262in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{2.792046in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{2.792831in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{2.793615in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{2.794400in}}%
\pgfpathlineto{\pgfqpoint{2.408850in}{2.795184in}}%
\pgfpathlineto{\pgfqpoint{2.408850in}{2.795969in}}%
\pgfpathlineto{\pgfqpoint{2.420688in}{2.796753in}}%
\pgfpathlineto{\pgfqpoint{2.420688in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.798322in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.799107in}}%
\pgfpathlineto{\pgfqpoint{2.437563in}{2.799891in}}%
\pgfpathlineto{\pgfqpoint{2.437563in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{2.801460in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{2.457965in}{2.803029in}}%
\pgfpathlineto{\pgfqpoint{2.457965in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{2.804598in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{2.805383in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{2.806167in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{2.807736in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{2.808521in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.809305in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.810090in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{2.810874in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{2.811659in}}%
\pgfpathlineto{\pgfqpoint{2.510103in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{2.510103in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{2.814012in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{2.814797in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.815581in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.816366in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{2.817150in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{2.817935in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{2.818719in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{2.819504in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.820288in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{2.821857in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{2.568035in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{2.568035in}{2.824211in}}%
\pgfpathlineto{\pgfqpoint{2.576598in}{2.824995in}}%
\pgfpathlineto{\pgfqpoint{2.576598in}{2.825780in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{2.826564in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{2.827349in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{2.828133in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{2.828918in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{2.829702in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{2.830487in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{2.831271in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{2.832056in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{2.832840in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{2.833625in}}%
\pgfpathlineto{\pgfqpoint{2.627981in}{2.834409in}}%
\pgfpathlineto{\pgfqpoint{2.627981in}{2.835194in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{2.835978in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{2.836763in}}%
\pgfpathlineto{\pgfqpoint{2.639819in}{2.837547in}}%
\pgfpathlineto{\pgfqpoint{2.639819in}{2.838332in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{2.839116in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{2.839901in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{2.841470in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.842254in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.843039in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.843823in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.844608in}}%
\pgfpathlineto{\pgfqpoint{2.671555in}{2.845392in}}%
\pgfpathlineto{\pgfqpoint{2.671555in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{2.847746in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{2.848530in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{2.849315in}}%
\pgfpathlineto{\pgfqpoint{2.688431in}{2.850099in}}%
\pgfpathlineto{\pgfqpoint{2.688431in}{2.850884in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.851668in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.852453in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{2.853238in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{2.854022in}}%
\pgfpathlineto{\pgfqpoint{2.707825in}{2.854807in}}%
\pgfpathlineto{\pgfqpoint{2.707825in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{2.711603in}{2.856376in}}%
\pgfpathlineto{\pgfqpoint{2.711603in}{2.857160in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{2.857945in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{2.859514in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{2.860298in}}%
\pgfpathlineto{\pgfqpoint{2.729235in}{2.861083in}}%
\pgfpathlineto{\pgfqpoint{2.729235in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{2.862652in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{2.863436in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{2.864221in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{2.865005in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{2.865790in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{2.866574in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{2.867359in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{2.868143in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{2.868928in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{2.870497in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{2.871281in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{2.872066in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{2.872850in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{2.873635in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{2.874419in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{2.875204in}}%
\pgfpathlineto{\pgfqpoint{2.773565in}{2.875988in}}%
\pgfpathlineto{\pgfqpoint{2.773565in}{2.876773in}}%
\pgfpathlineto{\pgfqpoint{2.777595in}{2.877557in}}%
\pgfpathlineto{\pgfqpoint{2.777595in}{2.878342in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{2.879126in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{2.879911in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{2.880695in}}%
\pgfpathlineto{\pgfqpoint{2.785906in}{2.881480in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{2.882264in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{2.883049in}}%
\pgfpathlineto{\pgfqpoint{2.793211in}{2.883833in}}%
\pgfpathlineto{\pgfqpoint{2.793211in}{2.884618in}}%
\pgfpathlineto{\pgfqpoint{2.797493in}{2.885402in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.886971in}}%
\pgfpathlineto{\pgfqpoint{2.804797in}{2.887756in}}%
\pgfpathlineto{\pgfqpoint{2.804797in}{2.888540in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{2.889325in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{2.890109in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{2.890894in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{2.891678in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{2.892463in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{2.893247in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{2.894032in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{2.894816in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{2.895601in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{2.897170in}}%
\pgfpathlineto{\pgfqpoint{2.826458in}{2.897954in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{2.832000in}{2.900308in}}%
\pgfpathlineto{\pgfqpoint{2.832000in}{2.901092in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{2.901877in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{2.902661in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{2.838548in}{2.904230in}}%
\pgfpathlineto{\pgfqpoint{2.841823in}{2.905015in}}%
\pgfpathlineto{\pgfqpoint{2.841823in}{2.905799in}}%
\pgfpathlineto{\pgfqpoint{2.844341in}{2.906584in}}%
\pgfpathlineto{\pgfqpoint{2.844341in}{2.907368in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{2.908153in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{2.908937in}}%
\pgfpathlineto{\pgfqpoint{2.852150in}{2.909722in}}%
\pgfpathlineto{\pgfqpoint{2.852150in}{2.910506in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{2.911291in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{2.912075in}}%
\pgfpathlineto{\pgfqpoint{2.858446in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{2.914429in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{2.915213in}}%
\pgfpathlineto{\pgfqpoint{2.862225in}{2.917567in}}%
\pgfpathlineto{\pgfqpoint{2.864743in}{2.918351in}}%
\pgfpathlineto{\pgfqpoint{2.864743in}{2.919136in}}%
\pgfpathlineto{\pgfqpoint{2.866506in}{2.919920in}}%
\pgfpathlineto{\pgfqpoint{2.866758in}{2.921489in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{2.922274in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{2.923843in}}%
\pgfpathlineto{\pgfqpoint{2.872551in}{2.924627in}}%
\pgfpathlineto{\pgfqpoint{2.872551in}{2.926196in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{2.927766in}}%
\pgfpathlineto{\pgfqpoint{2.876833in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{2.876833in}{2.929335in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{2.930119in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{2.931688in}}%
\pgfpathlineto{\pgfqpoint{2.881115in}{2.932473in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{2.934042in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.934826in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{2.937964in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{2.938749in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.940318in}}%
\pgfpathlineto{\pgfqpoint{2.888168in}{2.941102in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{2.944240in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{2.945025in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.946594in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.947378in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.948163in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{2.948163in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{2.950516in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{2.951301in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{2.953654in}}%
\pgfpathlineto{\pgfqpoint{2.897235in}{2.954439in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{2.957577in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{2.958361in}}%
\pgfpathlineto{\pgfqpoint{2.900258in}{2.962284in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{2.963068in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{2.970129in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{2.970913in}}%
\pgfpathlineto{\pgfqpoint{2.904540in}{2.972482in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{2.973267in}}%
\pgfpathlineto{\pgfqpoint{2.906051in}{2.977189in}}%
\pgfpathlineto{\pgfqpoint{2.907058in}{2.977974in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{2.981112in}}%
\pgfpathlineto{\pgfqpoint{2.908570in}{2.981112in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{2.985034in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.985819in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.985819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490066in,y=2.420603in,left,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566076in,y=2.701056in,left,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275860in,y=2.853160in,left,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465326in,y=2.567710in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b_2-b_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096329in,y=3.192222in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503107in,y=3.192222in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212891in,y=3.192222in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482901in,y=3.192222in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.406843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503107in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{2.687296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{2.270287in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212891in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.839400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503107in}{2.422371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.503107in}{2.547070in}}{\pgfqpoint{1.503107in}{2.671768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522552in}{2.461260in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.422371in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{2.461260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483663in}{2.632879in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.671768in}}%
\pgfpathlineto{\pgfqpoint{1.522552in}{2.632879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468722in}{3.036874in}}%
\pgfpathlineto{\pgfqpoint{1.764067in}{3.036874in}}%
\pgfpathlineto{\pgfqpoint{1.764067in}{3.173314in}}%
\pgfpathlineto{\pgfqpoint{0.468722in}{3.173314in}}%
\pgfpathlineto{\pgfqpoint{0.468722in}{3.036874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477472in,y=3.164564in,left,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_\mu$ and $\hat Q_\mu$  (normal subject)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{1.241408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.503107in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{2.163343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212891in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{2.163343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096329in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{2.163343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482901in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{2.163343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{1.241408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945847in}{1.241408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{1.355224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=1.320929in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{1.556057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=1.521762in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{1.756891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=1.722596in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{1.957724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=1.923429in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{2.158557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173238in, y=2.124262in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139460in,y=1.702375in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}forward scatter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{0.427349in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{0.427349in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{0.428860in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{0.428860in}{1.270498in}}%
\pgfpathlineto{\pgfqpoint{0.429616in}{1.270498in}}%
\pgfpathlineto{\pgfqpoint{0.429616in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{0.430623in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{0.430623in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{0.433394in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{0.433394in}{1.272851in}}%
\pgfpathlineto{\pgfqpoint{0.435157in}{1.272851in}}%
\pgfpathlineto{\pgfqpoint{0.435157in}{1.273636in}}%
\pgfpathlineto{\pgfqpoint{0.436920in}{1.273636in}}%
\pgfpathlineto{\pgfqpoint{0.436920in}{1.274420in}}%
\pgfpathlineto{\pgfqpoint{0.439439in}{1.274420in}}%
\pgfpathlineto{\pgfqpoint{0.439439in}{1.275205in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.275205in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.275989in}}%
\pgfpathlineto{\pgfqpoint{0.441958in}{1.275989in}}%
\pgfpathlineto{\pgfqpoint{0.441958in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{0.442965in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{0.442965in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{0.451277in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{0.451277in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{0.454803in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{0.454803in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{0.457322in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{0.457322in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{0.459841in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{0.459841in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{0.464626in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{0.464626in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{0.468908in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{0.468908in}{1.283834in}}%
\pgfpathlineto{\pgfqpoint{0.473442in}{1.283834in}}%
\pgfpathlineto{\pgfqpoint{0.473442in}{1.284619in}}%
\pgfpathlineto{\pgfqpoint{0.478480in}{1.284619in}}%
\pgfpathlineto{\pgfqpoint{0.478480in}{1.285403in}}%
\pgfpathlineto{\pgfqpoint{0.484273in}{1.285403in}}%
\pgfpathlineto{\pgfqpoint{0.484273in}{1.286188in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{1.286188in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{1.286972in}}%
\pgfpathlineto{\pgfqpoint{0.495355in}{1.286972in}}%
\pgfpathlineto{\pgfqpoint{0.495355in}{1.287757in}}%
\pgfpathlineto{\pgfqpoint{0.501148in}{1.287757in}}%
\pgfpathlineto{\pgfqpoint{0.501148in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{0.506941in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{0.506941in}{1.289326in}}%
\pgfpathlineto{\pgfqpoint{0.513238in}{1.289326in}}%
\pgfpathlineto{\pgfqpoint{0.513238in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{0.520291in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{0.520291in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{0.526336in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{0.526336in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{0.532633in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{0.532633in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.293248in}}%
\pgfpathlineto{\pgfqpoint{0.545478in}{1.293248in}}%
\pgfpathlineto{\pgfqpoint{0.545478in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{0.557065in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{0.557065in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{0.563865in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{0.563865in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{0.570414in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{0.570414in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{0.573940in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{0.573940in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{0.577718in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{0.577718in}{1.298740in}}%
\pgfpathlineto{\pgfqpoint{0.582252in}{1.298740in}}%
\pgfpathlineto{\pgfqpoint{0.582252in}{1.299524in}}%
\pgfpathlineto{\pgfqpoint{0.587541in}{1.299524in}}%
\pgfpathlineto{\pgfqpoint{0.587541in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{0.593838in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{0.593838in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{0.604417in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{0.604417in}{1.302662in}}%
\pgfpathlineto{\pgfqpoint{0.608447in}{1.302662in}}%
\pgfpathlineto{\pgfqpoint{0.608447in}{1.303447in}}%
\pgfpathlineto{\pgfqpoint{0.612477in}{1.303447in}}%
\pgfpathlineto{\pgfqpoint{0.612477in}{1.304231in}}%
\pgfpathlineto{\pgfqpoint{0.616255in}{1.304231in}}%
\pgfpathlineto{\pgfqpoint{0.616255in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{0.619278in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{0.619278in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{0.626078in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{0.626078in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{0.631116in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{0.631116in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{1.308154in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.308154in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{0.646732in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{0.646732in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{1.310507in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{1.310507in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{1.311292in}}%
\pgfpathlineto{\pgfqpoint{0.660333in}{1.311292in}}%
\pgfpathlineto{\pgfqpoint{0.660333in}{1.312076in}}%
\pgfpathlineto{\pgfqpoint{0.664867in}{1.312076in}}%
\pgfpathlineto{\pgfqpoint{0.664867in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{0.667386in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{0.667386in}{1.313645in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{1.313645in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{0.677965in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{0.677965in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{0.680483in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{0.680483in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{0.693077in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{0.693077in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{0.699122in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{0.699122in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{0.702900in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{0.702900in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{0.705923in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{0.705923in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{0.709197in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{0.709197in}{1.323059in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{1.323059in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{1.323844in}}%
\pgfpathlineto{\pgfqpoint{0.713983in}{1.323844in}}%
\pgfpathlineto{\pgfqpoint{0.713983in}{1.324628in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.324628in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{0.720028in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{0.720028in}{1.326197in}}%
\pgfpathlineto{\pgfqpoint{0.723050in}{1.326197in}}%
\pgfpathlineto{\pgfqpoint{0.723050in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{0.726073in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{0.726073in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{1.329335in}}%
\pgfpathlineto{\pgfqpoint{0.733881in}{1.329335in}}%
\pgfpathlineto{\pgfqpoint{0.733881in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{0.737911in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{0.737911in}{1.330904in}}%
\pgfpathlineto{\pgfqpoint{0.740681in}{1.330904in}}%
\pgfpathlineto{\pgfqpoint{0.740681in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.332473in}}%
\pgfpathlineto{\pgfqpoint{0.745215in}{1.332473in}}%
\pgfpathlineto{\pgfqpoint{0.745215in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{0.750505in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{0.750505in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{0.757053in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{0.757053in}{1.336396in}}%
\pgfpathlineto{\pgfqpoint{0.758816in}{1.336396in}}%
\pgfpathlineto{\pgfqpoint{0.758816in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{0.759824in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{0.759824in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{0.762595in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{0.762595in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.339534in}}%
\pgfpathlineto{\pgfqpoint{0.767632in}{1.339534in}}%
\pgfpathlineto{\pgfqpoint{0.767632in}{1.340318in}}%
\pgfpathlineto{\pgfqpoint{0.769143in}{1.340318in}}%
\pgfpathlineto{\pgfqpoint{0.769143in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{0.770655in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{0.770655in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{1.345810in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.345810in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.346595in}}%
\pgfpathlineto{\pgfqpoint{0.790301in}{1.346595in}}%
\pgfpathlineto{\pgfqpoint{0.790301in}{1.347379in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.347379in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{0.797605in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{0.797605in}{1.349733in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{1.349733in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{1.350517in}}%
\pgfpathlineto{\pgfqpoint{0.804154in}{1.350517in}}%
\pgfpathlineto{\pgfqpoint{0.804154in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.352086in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.352086in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.352871in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{1.352871in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{1.353655in}}%
\pgfpathlineto{\pgfqpoint{0.812970in}{1.353655in}}%
\pgfpathlineto{\pgfqpoint{0.812970in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{0.815236in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{0.815236in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{0.820274in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{0.820274in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{1.359931in}}%
\pgfpathlineto{\pgfqpoint{0.828586in}{1.359931in}}%
\pgfpathlineto{\pgfqpoint{0.828586in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{0.835638in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{0.835638in}{1.362285in}}%
\pgfpathlineto{\pgfqpoint{0.837653in}{1.362285in}}%
\pgfpathlineto{\pgfqpoint{0.837653in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{0.840172in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{0.840172in}{1.363854in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.363854in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.364638in}}%
\pgfpathlineto{\pgfqpoint{0.845461in}{1.364638in}}%
\pgfpathlineto{\pgfqpoint{0.845461in}{1.365423in}}%
\pgfpathlineto{\pgfqpoint{0.846973in}{1.365423in}}%
\pgfpathlineto{\pgfqpoint{0.846973in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{1.366992in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{1.366992in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{1.367776in}}%
\pgfpathlineto{\pgfqpoint{0.852010in}{1.367776in}}%
\pgfpathlineto{\pgfqpoint{0.852010in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.370914in}}%
\pgfpathlineto{\pgfqpoint{0.862085in}{1.370914in}}%
\pgfpathlineto{\pgfqpoint{0.862085in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{0.866115in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{0.866115in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{0.867878in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{0.867878in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{0.869390in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{0.869390in}{1.374837in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.374837in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{1.377190in}}%
\pgfpathlineto{\pgfqpoint{0.875686in}{1.377190in}}%
\pgfpathlineto{\pgfqpoint{0.875686in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{0.877701in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{0.877701in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{1.380328in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{1.380328in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{0.886769in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{0.886769in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{0.890295in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{0.890295in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{1.385035in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.385035in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{0.900118in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{0.900118in}{1.387389in}}%
\pgfpathlineto{\pgfqpoint{0.901881in}{1.387389in}}%
\pgfpathlineto{\pgfqpoint{0.901881in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{0.904400in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{0.904400in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{0.908178in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{0.908178in}{1.389742in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.389742in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.390527in}}%
\pgfpathlineto{\pgfqpoint{0.910949in}{1.390527in}}%
\pgfpathlineto{\pgfqpoint{0.910949in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{0.916994in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{0.916994in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{0.919009in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{0.919009in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{1.395234in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{1.395234in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{1.396018in}}%
\pgfpathlineto{\pgfqpoint{0.926817in}{1.396018in}}%
\pgfpathlineto{\pgfqpoint{0.926817in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{0.931351in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{0.931351in}{1.398372in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{1.398372in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{1.399156in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.399156in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.943441in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.943441in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.947219in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.947219in}{1.401510in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.401510in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.402294in}}%
\pgfpathlineto{\pgfqpoint{0.954271in}{1.402294in}}%
\pgfpathlineto{\pgfqpoint{0.954271in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{1.404648in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{1.404648in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{0.971147in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{0.971147in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{0.976185in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{0.976185in}{1.407001in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.407001in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.407786in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.407786in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.408570in}}%
\pgfpathlineto{\pgfqpoint{0.989030in}{1.408570in}}%
\pgfpathlineto{\pgfqpoint{0.989030in}{1.409355in}}%
\pgfpathlineto{\pgfqpoint{0.991801in}{1.409355in}}%
\pgfpathlineto{\pgfqpoint{0.991801in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{1.410924in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.410924in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.411708in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{1.411708in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{1.412493in}}%
\pgfpathlineto{\pgfqpoint{1.008425in}{1.412493in}}%
\pgfpathlineto{\pgfqpoint{1.008425in}{1.413277in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.413277in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.414062in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{1.414062in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{1.414846in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.414846in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{1.029582in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{1.029582in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.036131in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.036131in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{1.417984in}}%
\pgfpathlineto{\pgfqpoint{1.047717in}{1.417984in}}%
\pgfpathlineto{\pgfqpoint{1.047717in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{1.056281in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{1.056281in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.421123in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{1.421123in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.422692in}}%
\pgfpathlineto{\pgfqpoint{1.079957in}{1.422692in}}%
\pgfpathlineto{\pgfqpoint{1.079957in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{1.084995in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{1.084995in}{1.424261in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.424261in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.109175in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.109175in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{1.117990in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{1.117990in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{1.126554in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{1.126554in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.430537in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.430537in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{1.159550in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{1.159550in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{1.433675in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{1.433675in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{1.436028in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.436028in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{1.220251in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{1.220251in}{1.439166in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{1.439166in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{1.236875in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{1.236875in}{1.440735in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{1.440735in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{1.443089in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.443089in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{1.284983in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{1.284983in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{1.447011in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{1.447011in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{1.447796in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{1.447796in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{1.448580in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.448580in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.338381in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.338381in}{1.450934in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.450934in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.452503in}}%
\pgfpathlineto{\pgfqpoint{1.363568in}{1.452503in}}%
\pgfpathlineto{\pgfqpoint{1.363568in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{1.454072in}}%
\pgfpathlineto{\pgfqpoint{1.381451in}{1.454072in}}%
\pgfpathlineto{\pgfqpoint{1.381451in}{1.454856in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.454856in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.399335in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.399335in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.413440in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.413440in}{1.457994in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.457994in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.458779in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{1.458779in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{1.436864in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{1.436864in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.462701in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.462701in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{1.474897in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{1.474897in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{1.505122in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{1.505122in}{1.467408in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.467408in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.523005in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.523005in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{1.542903in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{1.542903in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.472115in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.472115in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{1.473684in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{1.473684in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{1.474469in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{1.474469in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{1.476822in}}%
\pgfpathlineto{\pgfqpoint{1.609146in}{1.476822in}}%
\pgfpathlineto{\pgfqpoint{1.609146in}{1.477607in}}%
\pgfpathlineto{\pgfqpoint{1.618214in}{1.477607in}}%
\pgfpathlineto{\pgfqpoint{1.618214in}{1.478391in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.478391in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.479176in}}%
\pgfpathlineto{\pgfqpoint{1.635341in}{1.479176in}}%
\pgfpathlineto{\pgfqpoint{1.635341in}{1.479960in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{1.479960in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{1.482314in}}%
\pgfpathlineto{\pgfqpoint{1.666070in}{1.482314in}}%
\pgfpathlineto{\pgfqpoint{1.666070in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{1.673123in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{1.673123in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.484667in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.484667in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{1.694784in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{1.694784in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{1.487021in}}%
\pgfpathlineto{\pgfqpoint{1.710148in}{1.487021in}}%
\pgfpathlineto{\pgfqpoint{1.710148in}{1.487805in}}%
\pgfpathlineto{\pgfqpoint{1.716949in}{1.487805in}}%
\pgfpathlineto{\pgfqpoint{1.716949in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{1.724001in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{1.724001in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.730046in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.730046in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{1.738610in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{1.738610in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{1.744907in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{1.744907in}{1.491728in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{1.491728in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.766820in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.766820in}{1.494081in}}%
\pgfpathlineto{\pgfqpoint{1.773369in}{1.494081in}}%
\pgfpathlineto{\pgfqpoint{1.773369in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{1.789237in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{1.789237in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.497220in}}%
\pgfpathlineto{\pgfqpoint{1.799816in}{1.497220in}}%
\pgfpathlineto{\pgfqpoint{1.799816in}{1.498004in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{1.498004in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{1.498789in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.498789in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{1.501142in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{1.501142in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{1.501927in}}%
\pgfpathlineto{\pgfqpoint{1.844901in}{1.501927in}}%
\pgfpathlineto{\pgfqpoint{1.844901in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.503496in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.503496in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.868830in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.868830in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{1.505849in}}%
\pgfpathlineto{\pgfqpoint{1.883942in}{1.505849in}}%
\pgfpathlineto{\pgfqpoint{1.883942in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.896788in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.896788in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{1.508987in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{1.508987in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{1.509772in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.509772in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.510556in}}%
\pgfpathlineto{\pgfqpoint{1.919456in}{1.510556in}}%
\pgfpathlineto{\pgfqpoint{1.919456in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.512125in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.512125in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.512910in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.512910in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.513694in}}%
\pgfpathlineto{\pgfqpoint{1.944392in}{1.513694in}}%
\pgfpathlineto{\pgfqpoint{1.944392in}{1.514479in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{1.514479in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{1.515263in}}%
\pgfpathlineto{\pgfqpoint{1.958497in}{1.515263in}}%
\pgfpathlineto{\pgfqpoint{1.958497in}{1.516048in}}%
\pgfpathlineto{\pgfqpoint{1.966053in}{1.516048in}}%
\pgfpathlineto{\pgfqpoint{1.966053in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{1.972602in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{1.972602in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.980662in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.980662in}{1.518401in}}%
\pgfpathlineto{\pgfqpoint{1.986707in}{1.518401in}}%
\pgfpathlineto{\pgfqpoint{1.986707in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{1.994767in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{1.994767in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{1.520755in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.520755in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.521539in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.521539in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{1.523108in}}%
\pgfpathlineto{\pgfqpoint{2.026000in}{1.523108in}}%
\pgfpathlineto{\pgfqpoint{2.026000in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.524677in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.524677in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{2.039097in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{2.039097in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{1.527031in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.527031in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.056728in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.056728in}{1.528600in}}%
\pgfpathlineto{\pgfqpoint{2.060506in}{1.528600in}}%
\pgfpathlineto{\pgfqpoint{2.060506in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{2.064788in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{2.064788in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{2.069070in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{2.069070in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{1.532522in}}%
\pgfpathlineto{\pgfqpoint{2.087961in}{1.532522in}}%
\pgfpathlineto{\pgfqpoint{2.087961in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.098288in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.098288in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.103325in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.103325in}{1.535660in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{1.535660in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{1.536445in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.536445in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.537229in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{1.537229in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{2.136573in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{2.136573in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{1.541936in}}%
\pgfpathlineto{\pgfqpoint{2.147907in}{1.541936in}}%
\pgfpathlineto{\pgfqpoint{2.147907in}{1.542721in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{1.542721in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.158234in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.158234in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{2.165538in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{2.165538in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{2.173850in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{2.173850in}{1.547428in}}%
\pgfpathlineto{\pgfqpoint{2.179140in}{1.547428in}}%
\pgfpathlineto{\pgfqpoint{2.179140in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{2.182162in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{2.182162in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.189466in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.189466in}{1.550566in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.550566in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{2.205586in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{2.205586in}{1.553704in}}%
\pgfpathlineto{\pgfqpoint{2.209616in}{1.553704in}}%
\pgfpathlineto{\pgfqpoint{2.209616in}{1.554488in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{1.554488in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{2.221958in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{2.221958in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{2.230270in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{2.230270in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{2.235308in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{2.235308in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{2.240597in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{2.240597in}{1.559980in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{1.559980in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{2.255206in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{2.255206in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.258228in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.258228in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{2.259488in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{2.259488in}{1.564687in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{1.564687in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{1.566256in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.566256in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.272081in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.272081in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{2.278882in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{2.278882in}{1.569394in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{1.569394in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{1.570179in}}%
\pgfpathlineto{\pgfqpoint{2.284423in}{1.570179in}}%
\pgfpathlineto{\pgfqpoint{2.284423in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.573317in}}%
\pgfpathlineto{\pgfqpoint{2.293995in}{1.573317in}}%
\pgfpathlineto{\pgfqpoint{2.293995in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.574886in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{1.574886in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{2.307092in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{2.307092in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{2.313641in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{2.313641in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{2.318175in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{2.318175in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{2.324723in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{2.324723in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{1.583515in}}%
\pgfpathlineto{\pgfqpoint{2.334043in}{1.583515in}}%
\pgfpathlineto{\pgfqpoint{2.334043in}{1.584300in}}%
\pgfpathlineto{\pgfqpoint{2.337065in}{1.584300in}}%
\pgfpathlineto{\pgfqpoint{2.337065in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{2.343614in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{2.343614in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{2.345377in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{2.345377in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{2.349659in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{2.349659in}{1.588222in}}%
\pgfpathlineto{\pgfqpoint{2.351926in}{1.588222in}}%
\pgfpathlineto{\pgfqpoint{2.351926in}{1.589007in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{1.589007in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{1.589791in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{1.589791in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{1.590576in}}%
\pgfpathlineto{\pgfqpoint{2.359230in}{1.590576in}}%
\pgfpathlineto{\pgfqpoint{2.359230in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.365275in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.365275in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{2.368801in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{2.368801in}{1.593714in}}%
\pgfpathlineto{\pgfqpoint{2.371572in}{1.593714in}}%
\pgfpathlineto{\pgfqpoint{2.371572in}{1.594498in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.594498in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{2.376610in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{2.376610in}{1.596067in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{1.596067in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{2.380891in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{2.380891in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{2.382655in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{2.382655in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.386685in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.386685in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.599990in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{1.599990in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.601559in}}%
\pgfpathlineto{\pgfqpoint{2.396004in}{1.601559in}}%
\pgfpathlineto{\pgfqpoint{2.396004in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{2.400538in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{2.400538in}{1.603128in}}%
\pgfpathlineto{\pgfqpoint{2.402553in}{1.603128in}}%
\pgfpathlineto{\pgfqpoint{2.402553in}{1.603912in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{1.603912in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{1.604697in}}%
\pgfpathlineto{\pgfqpoint{2.407086in}{1.604697in}}%
\pgfpathlineto{\pgfqpoint{2.407086in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{1.606266in}}%
\pgfpathlineto{\pgfqpoint{2.411620in}{1.606266in}}%
\pgfpathlineto{\pgfqpoint{2.411620in}{1.607050in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{1.607050in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{2.414643in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{2.414643in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.609404in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.609404in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.422955in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.422955in}{1.610973in}}%
\pgfpathlineto{\pgfqpoint{2.424718in}{1.610973in}}%
\pgfpathlineto{\pgfqpoint{2.424718in}{1.611757in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.611757in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.612542in}}%
\pgfpathlineto{\pgfqpoint{2.432022in}{1.612542in}}%
\pgfpathlineto{\pgfqpoint{2.432022in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{2.438319in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{2.438319in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.615680in}}%
\pgfpathlineto{\pgfqpoint{2.443356in}{1.615680in}}%
\pgfpathlineto{\pgfqpoint{2.443356in}{1.616464in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{1.616464in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{2.447890in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{2.447890in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{2.453683in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{2.453683in}{1.619602in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.619602in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.620387in}}%
\pgfpathlineto{\pgfqpoint{2.457713in}{1.620387in}}%
\pgfpathlineto{\pgfqpoint{2.457713in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.459728in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.459728in}{1.621956in}}%
\pgfpathlineto{\pgfqpoint{2.462751in}{1.621956in}}%
\pgfpathlineto{\pgfqpoint{2.462751in}{1.622740in}}%
\pgfpathlineto{\pgfqpoint{2.465018in}{1.622740in}}%
\pgfpathlineto{\pgfqpoint{2.465018in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{2.468544in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{2.468544in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.470055in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.470055in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{2.473330in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{2.473330in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{1.626663in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{1.626663in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{2.479878in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{2.479878in}{1.628232in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.628232in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{2.483908in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{2.483908in}{1.629801in}}%
\pgfpathlineto{\pgfqpoint{2.486427in}{1.629801in}}%
\pgfpathlineto{\pgfqpoint{2.486427in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{2.487686in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{2.487686in}{1.631370in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{1.631370in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{1.632154in}}%
\pgfpathlineto{\pgfqpoint{2.492220in}{1.632154in}}%
\pgfpathlineto{\pgfqpoint{2.492220in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{2.495243in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{2.495243in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{2.497258in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{2.497258in}{1.634508in}}%
\pgfpathlineto{\pgfqpoint{2.498517in}{1.634508in}}%
\pgfpathlineto{\pgfqpoint{2.498517in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.502547in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.502547in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{2.512370in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{2.512370in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{1.642353in}}%
\pgfpathlineto{\pgfqpoint{2.521186in}{1.642353in}}%
\pgfpathlineto{\pgfqpoint{2.521186in}{1.643137in}}%
\pgfpathlineto{\pgfqpoint{2.523453in}{1.643137in}}%
\pgfpathlineto{\pgfqpoint{2.523453in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{1.644706in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{1.644706in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{1.645491in}}%
\pgfpathlineto{\pgfqpoint{2.530757in}{1.645491in}}%
\pgfpathlineto{\pgfqpoint{2.530757in}{1.646276in}}%
\pgfpathlineto{\pgfqpoint{2.534535in}{1.646276in}}%
\pgfpathlineto{\pgfqpoint{2.534535in}{1.647060in}}%
\pgfpathlineto{\pgfqpoint{2.536550in}{1.647060in}}%
\pgfpathlineto{\pgfqpoint{2.536550in}{1.647845in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.647845in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.648629in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{1.648629in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{1.649414in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{1.649414in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.544106in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.544106in}{1.650983in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{1.650983in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{1.651767in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{1.651767in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{1.652552in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.652552in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{2.553426in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{2.553426in}{1.654121in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.654121in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{2.558211in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{2.558211in}{1.655690in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{1.655690in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.563249in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.563249in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.658043in}}%
\pgfpathlineto{\pgfqpoint{2.567783in}{1.658043in}}%
\pgfpathlineto{\pgfqpoint{2.567783in}{1.658828in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.658828in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.659612in}}%
\pgfpathlineto{\pgfqpoint{2.573324in}{1.659612in}}%
\pgfpathlineto{\pgfqpoint{2.573324in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{2.574583in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{2.574583in}{1.661181in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{1.661181in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{2.578361in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{2.578361in}{1.662750in}}%
\pgfpathlineto{\pgfqpoint{2.579117in}{1.662750in}}%
\pgfpathlineto{\pgfqpoint{2.579117in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{2.582140in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{2.582140in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.665888in}}%
\pgfpathlineto{\pgfqpoint{2.587681in}{1.665888in}}%
\pgfpathlineto{\pgfqpoint{2.587681in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{1.667457in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.667457in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.668242in}}%
\pgfpathlineto{\pgfqpoint{2.593474in}{1.668242in}}%
\pgfpathlineto{\pgfqpoint{2.593474in}{1.669026in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{1.669026in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{1.669811in}}%
\pgfpathlineto{\pgfqpoint{2.598008in}{1.669811in}}%
\pgfpathlineto{\pgfqpoint{2.598008in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.600023in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.600023in}{1.671380in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.671380in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.672164in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{1.672164in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{1.672949in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{1.672949in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{1.674518in}}%
\pgfpathlineto{\pgfqpoint{2.606068in}{1.674518in}}%
\pgfpathlineto{\pgfqpoint{2.606068in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{2.608838in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{2.608838in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{2.611357in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{2.611357in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.678440in}}%
\pgfpathlineto{\pgfqpoint{2.615387in}{1.678440in}}%
\pgfpathlineto{\pgfqpoint{2.615387in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{2.617402in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{2.617402in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.618410in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.618410in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{1.681578in}}%
\pgfpathlineto{\pgfqpoint{2.623447in}{1.681578in}}%
\pgfpathlineto{\pgfqpoint{2.623447in}{1.682363in}}%
\pgfpathlineto{\pgfqpoint{2.625714in}{1.682363in}}%
\pgfpathlineto{\pgfqpoint{2.625714in}{1.683147in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{1.683147in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{1.683932in}}%
\pgfpathlineto{\pgfqpoint{2.628988in}{1.683932in}}%
\pgfpathlineto{\pgfqpoint{2.628988in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{2.630500in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{2.630500in}{1.685501in}}%
\pgfpathlineto{\pgfqpoint{2.632011in}{1.685501in}}%
\pgfpathlineto{\pgfqpoint{2.632011in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{1.687070in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.687070in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.687854in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.687854in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{2.641582in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{2.641582in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.690208in}}%
\pgfpathlineto{\pgfqpoint{2.647375in}{1.690208in}}%
\pgfpathlineto{\pgfqpoint{2.647375in}{1.690992in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.690992in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.691777in}}%
\pgfpathlineto{\pgfqpoint{2.650146in}{1.691777in}}%
\pgfpathlineto{\pgfqpoint{2.650146in}{1.692561in}}%
\pgfpathlineto{\pgfqpoint{2.651405in}{1.692561in}}%
\pgfpathlineto{\pgfqpoint{2.651405in}{1.693346in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.693346in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.694130in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{1.694130in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{1.694915in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{1.694915in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{1.696484in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{1.696484in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{2.659465in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{2.659465in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{2.661480in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{2.661480in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{1.699622in}}%
\pgfpathlineto{\pgfqpoint{2.665510in}{1.699622in}}%
\pgfpathlineto{\pgfqpoint{2.665510in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{2.665762in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{2.665762in}{1.701191in}}%
\pgfpathlineto{\pgfqpoint{2.667525in}{1.701191in}}%
\pgfpathlineto{\pgfqpoint{2.667525in}{1.701975in}}%
\pgfpathlineto{\pgfqpoint{2.668785in}{1.701975in}}%
\pgfpathlineto{\pgfqpoint{2.668785in}{1.702760in}}%
\pgfpathlineto{\pgfqpoint{2.670800in}{1.702760in}}%
\pgfpathlineto{\pgfqpoint{2.670800in}{1.703544in}}%
\pgfpathlineto{\pgfqpoint{2.671807in}{1.703544in}}%
\pgfpathlineto{\pgfqpoint{2.671807in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{2.673066in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{2.673066in}{1.705113in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.705113in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.705898in}}%
\pgfpathlineto{\pgfqpoint{2.676089in}{1.705898in}}%
\pgfpathlineto{\pgfqpoint{2.676089in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{2.679111in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{2.679111in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.680875in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.680875in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{2.686164in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{2.686164in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{2.687675in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{2.687675in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.713743in}}%
\pgfpathlineto{\pgfqpoint{2.691201in}{1.713743in}}%
\pgfpathlineto{\pgfqpoint{2.691201in}{1.714527in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.714527in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{2.695735in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{2.695735in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{2.698002in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{2.698002in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{2.700017in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{2.700017in}{1.718450in}}%
\pgfpathlineto{\pgfqpoint{2.702788in}{1.718450in}}%
\pgfpathlineto{\pgfqpoint{2.702788in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{1.720019in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.720019in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{2.706818in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{2.706818in}{1.721588in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{1.721588in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{2.710092in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{2.710092in}{1.723157in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{1.723157in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{1.723942in}}%
\pgfpathlineto{\pgfqpoint{2.713115in}{1.723942in}}%
\pgfpathlineto{\pgfqpoint{2.713115in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{2.715130in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{2.715130in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{2.717648in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{2.717648in}{1.726295in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{1.726295in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{1.727080in}}%
\pgfpathlineto{\pgfqpoint{2.719915in}{1.727080in}}%
\pgfpathlineto{\pgfqpoint{2.719915in}{1.727864in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.727864in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{2.721678in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{2.721678in}{1.729433in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{1.729433in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{1.730218in}}%
\pgfpathlineto{\pgfqpoint{2.723945in}{1.730218in}}%
\pgfpathlineto{\pgfqpoint{2.723945in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.725205in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.725205in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{2.728227in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{2.728227in}{1.733356in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{1.733356in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{1.734140in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.734140in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.734925in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.734925in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.735709in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.735709in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.736494in}}%
\pgfpathlineto{\pgfqpoint{2.735783in}{1.736494in}}%
\pgfpathlineto{\pgfqpoint{2.735783in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{2.737295in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{2.737295in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{2.738554in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{2.738554in}{1.738847in}}%
\pgfpathlineto{\pgfqpoint{2.739310in}{1.738847in}}%
\pgfpathlineto{\pgfqpoint{2.739310in}{1.739632in}}%
\pgfpathlineto{\pgfqpoint{2.739813in}{1.739632in}}%
\pgfpathlineto{\pgfqpoint{2.739813in}{1.740416in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.740416in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{2.741325in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{2.741325in}{1.741985in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.741985in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{2.746614in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{2.746614in}{1.744339in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.744339in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.745123in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.745123in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{2.749133in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{2.749133in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{2.750140in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{2.750140in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{2.751651in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{2.751651in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{2.754422in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{2.754422in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{2.755430in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{2.755430in}{1.750615in}}%
\pgfpathlineto{\pgfqpoint{2.756185in}{1.750615in}}%
\pgfpathlineto{\pgfqpoint{2.756185in}{1.752184in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{1.752184in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{2.759963in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{2.759963in}{1.755322in}}%
\pgfpathlineto{\pgfqpoint{2.761475in}{1.755322in}}%
\pgfpathlineto{\pgfqpoint{2.761475in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{2.765253in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{2.765253in}{1.757675in}}%
\pgfpathlineto{\pgfqpoint{2.766764in}{1.757675in}}%
\pgfpathlineto{\pgfqpoint{2.766764in}{1.758460in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{1.758460in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{1.759244in}}%
\pgfpathlineto{\pgfqpoint{2.768779in}{1.759244in}}%
\pgfpathlineto{\pgfqpoint{2.768779in}{1.760029in}}%
\pgfpathlineto{\pgfqpoint{2.770290in}{1.760029in}}%
\pgfpathlineto{\pgfqpoint{2.770290in}{1.760813in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{1.760813in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{1.761598in}}%
\pgfpathlineto{\pgfqpoint{2.771550in}{1.761598in}}%
\pgfpathlineto{\pgfqpoint{2.771550in}{1.762382in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{1.762382in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.774572in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.774572in}{1.765520in}}%
\pgfpathlineto{\pgfqpoint{2.775580in}{1.765520in}}%
\pgfpathlineto{\pgfqpoint{2.775580in}{1.766305in}}%
\pgfpathlineto{\pgfqpoint{2.777846in}{1.766305in}}%
\pgfpathlineto{\pgfqpoint{2.777846in}{1.767089in}}%
\pgfpathlineto{\pgfqpoint{2.778602in}{1.767089in}}%
\pgfpathlineto{\pgfqpoint{2.778602in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{1.768658in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{1.768658in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{2.783136in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{2.783136in}{1.771012in}}%
\pgfpathlineto{\pgfqpoint{2.784395in}{1.771012in}}%
\pgfpathlineto{\pgfqpoint{2.784395in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{2.785151in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{2.785151in}{1.772581in}}%
\pgfpathlineto{\pgfqpoint{2.786410in}{1.772581in}}%
\pgfpathlineto{\pgfqpoint{2.786410in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{2.787921in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{2.787921in}{1.774150in}}%
\pgfpathlineto{\pgfqpoint{2.789181in}{1.774150in}}%
\pgfpathlineto{\pgfqpoint{2.789181in}{1.774934in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{1.774934in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{1.775719in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{1.775719in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{1.776503in}}%
\pgfpathlineto{\pgfqpoint{2.792203in}{1.776503in}}%
\pgfpathlineto{\pgfqpoint{2.792203in}{1.777288in}}%
\pgfpathlineto{\pgfqpoint{2.792959in}{1.777288in}}%
\pgfpathlineto{\pgfqpoint{2.792959in}{1.778072in}}%
\pgfpathlineto{\pgfqpoint{2.793463in}{1.778072in}}%
\pgfpathlineto{\pgfqpoint{2.793463in}{1.778857in}}%
\pgfpathlineto{\pgfqpoint{2.794974in}{1.778857in}}%
\pgfpathlineto{\pgfqpoint{2.794974in}{1.779641in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.779641in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.780426in}}%
\pgfpathlineto{\pgfqpoint{2.795981in}{1.780426in}}%
\pgfpathlineto{\pgfqpoint{2.795981in}{1.781210in}}%
\pgfpathlineto{\pgfqpoint{2.796989in}{1.781210in}}%
\pgfpathlineto{\pgfqpoint{2.796989in}{1.781995in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{1.781995in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{1.782779in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{1.782779in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{1.784348in}}%
\pgfpathlineto{\pgfqpoint{2.800263in}{1.784348in}}%
\pgfpathlineto{\pgfqpoint{2.800263in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{1.785917in}}%
\pgfpathlineto{\pgfqpoint{2.801775in}{1.785917in}}%
\pgfpathlineto{\pgfqpoint{2.801775in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{2.804041in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{2.804041in}{1.788271in}}%
\pgfpathlineto{\pgfqpoint{2.804545in}{1.788271in}}%
\pgfpathlineto{\pgfqpoint{2.804545in}{1.789055in}}%
\pgfpathlineto{\pgfqpoint{2.805553in}{1.789055in}}%
\pgfpathlineto{\pgfqpoint{2.805553in}{1.789840in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{1.789840in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{1.790624in}}%
\pgfpathlineto{\pgfqpoint{2.807820in}{1.790624in}}%
\pgfpathlineto{\pgfqpoint{2.807820in}{1.791409in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{1.791409in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{1.792193in}}%
\pgfpathlineto{\pgfqpoint{2.809079in}{1.792193in}}%
\pgfpathlineto{\pgfqpoint{2.809079in}{1.792978in}}%
\pgfpathlineto{\pgfqpoint{2.809583in}{1.792978in}}%
\pgfpathlineto{\pgfqpoint{2.809583in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{2.811094in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{2.811094in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.795332in}}%
\pgfpathlineto{\pgfqpoint{2.812857in}{1.795332in}}%
\pgfpathlineto{\pgfqpoint{2.812857in}{1.796116in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.796116in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.797685in}}%
\pgfpathlineto{\pgfqpoint{2.815880in}{1.797685in}}%
\pgfpathlineto{\pgfqpoint{2.815880in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{1.799254in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.799254in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.800039in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.800039in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.800823in}}%
\pgfpathlineto{\pgfqpoint{2.817895in}{1.800823in}}%
\pgfpathlineto{\pgfqpoint{2.817895in}{1.801608in}}%
\pgfpathlineto{\pgfqpoint{2.818902in}{1.801608in}}%
\pgfpathlineto{\pgfqpoint{2.818902in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{1.803177in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{1.803177in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{1.803961in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{1.803961in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{1.804746in}}%
\pgfpathlineto{\pgfqpoint{2.822680in}{1.804746in}}%
\pgfpathlineto{\pgfqpoint{2.822680in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{1.806315in}}%
\pgfpathlineto{\pgfqpoint{2.825703in}{1.806315in}}%
\pgfpathlineto{\pgfqpoint{2.825703in}{1.807099in}}%
\pgfpathlineto{\pgfqpoint{2.826710in}{1.807099in}}%
\pgfpathlineto{\pgfqpoint{2.826710in}{1.807884in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{1.807884in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{1.808668in}}%
\pgfpathlineto{\pgfqpoint{2.828221in}{1.808668in}}%
\pgfpathlineto{\pgfqpoint{2.828221in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{1.810237in}}%
\pgfpathlineto{\pgfqpoint{2.830236in}{1.810237in}}%
\pgfpathlineto{\pgfqpoint{2.830236in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{2.830992in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{2.830992in}{1.812591in}}%
\pgfpathlineto{\pgfqpoint{2.831244in}{1.812591in}}%
\pgfpathlineto{\pgfqpoint{2.831244in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{2.831496in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{2.831496in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{2.833007in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{2.833007in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{1.818082in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{1.818082in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{2.835022in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{2.835022in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.820436in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{1.820436in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{1.821220in}}%
\pgfpathlineto{\pgfqpoint{2.836281in}{1.821220in}}%
\pgfpathlineto{\pgfqpoint{2.836281in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{2.837289in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{2.837289in}{1.822789in}}%
\pgfpathlineto{\pgfqpoint{2.838045in}{1.822789in}}%
\pgfpathlineto{\pgfqpoint{2.838045in}{1.823574in}}%
\pgfpathlineto{\pgfqpoint{2.838800in}{1.823574in}}%
\pgfpathlineto{\pgfqpoint{2.838800in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{2.839052in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{2.839052in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{2.839556in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{2.839556in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{2.840563in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{2.840563in}{1.826712in}}%
\pgfpathlineto{\pgfqpoint{2.841319in}{1.826712in}}%
\pgfpathlineto{\pgfqpoint{2.841319in}{1.827496in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{1.827496in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{1.828281in}}%
\pgfpathlineto{\pgfqpoint{2.842326in}{1.828281in}}%
\pgfpathlineto{\pgfqpoint{2.842326in}{1.829065in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.829065in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.829850in}}%
\pgfpathlineto{\pgfqpoint{2.844090in}{1.829850in}}%
\pgfpathlineto{\pgfqpoint{2.844090in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{2.845097in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{2.845097in}{1.831419in}}%
\pgfpathlineto{\pgfqpoint{2.845601in}{1.831419in}}%
\pgfpathlineto{\pgfqpoint{2.845601in}{1.832203in}}%
\pgfpathlineto{\pgfqpoint{2.846356in}{1.832203in}}%
\pgfpathlineto{\pgfqpoint{2.846356in}{1.832988in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{1.832988in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{1.834557in}}%
\pgfpathlineto{\pgfqpoint{2.847616in}{1.834557in}}%
\pgfpathlineto{\pgfqpoint{2.847616in}{1.835341in}}%
\pgfpathlineto{\pgfqpoint{2.848371in}{1.835341in}}%
\pgfpathlineto{\pgfqpoint{2.848371in}{1.836126in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{1.836126in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{1.836910in}}%
\pgfpathlineto{\pgfqpoint{2.849379in}{1.836910in}}%
\pgfpathlineto{\pgfqpoint{2.849379in}{1.837695in}}%
\pgfpathlineto{\pgfqpoint{2.849883in}{1.837695in}}%
\pgfpathlineto{\pgfqpoint{2.849883in}{1.838479in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{1.838479in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{1.840048in}}%
\pgfpathlineto{\pgfqpoint{2.851898in}{1.840048in}}%
\pgfpathlineto{\pgfqpoint{2.851898in}{1.840833in}}%
\pgfpathlineto{\pgfqpoint{2.852401in}{1.840833in}}%
\pgfpathlineto{\pgfqpoint{2.852401in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{2.853409in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{2.853409in}{1.842402in}}%
\pgfpathlineto{\pgfqpoint{2.854165in}{1.842402in}}%
\pgfpathlineto{\pgfqpoint{2.854165in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.843971in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{1.843971in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{1.844755in}}%
\pgfpathlineto{\pgfqpoint{2.856180in}{1.844755in}}%
\pgfpathlineto{\pgfqpoint{2.856180in}{1.845540in}}%
\pgfpathlineto{\pgfqpoint{2.856683in}{1.845540in}}%
\pgfpathlineto{\pgfqpoint{2.856683in}{1.847109in}}%
\pgfpathlineto{\pgfqpoint{2.856935in}{1.847109in}}%
\pgfpathlineto{\pgfqpoint{2.856935in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{2.857691in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{2.857691in}{1.848678in}}%
\pgfpathlineto{\pgfqpoint{2.857943in}{1.848678in}}%
\pgfpathlineto{\pgfqpoint{2.857943in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{2.858698in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{2.858698in}{1.850247in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{1.850247in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{1.851031in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{1.851031in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{1.851816in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{1.851816in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{2.860965in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{2.860965in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{1.854169in}}%
\pgfpathlineto{\pgfqpoint{2.862728in}{1.854169in}}%
\pgfpathlineto{\pgfqpoint{2.862728in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.855738in}}%
\pgfpathlineto{\pgfqpoint{2.863988in}{1.855738in}}%
\pgfpathlineto{\pgfqpoint{2.863988in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{1.859661in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.859661in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.865499in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.865499in}{1.861230in}}%
\pgfpathlineto{\pgfqpoint{2.865751in}{1.861230in}}%
\pgfpathlineto{\pgfqpoint{2.865751in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{2.866255in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{2.866255in}{1.862799in}}%
\pgfpathlineto{\pgfqpoint{2.867010in}{1.862799in}}%
\pgfpathlineto{\pgfqpoint{2.867010in}{1.863583in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{1.863583in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{1.864368in}}%
\pgfpathlineto{\pgfqpoint{2.868018in}{1.864368in}}%
\pgfpathlineto{\pgfqpoint{2.868018in}{1.865152in}}%
\pgfpathlineto{\pgfqpoint{2.868270in}{1.865152in}}%
\pgfpathlineto{\pgfqpoint{2.868270in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{2.868521in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{2.868521in}{1.866721in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{1.866721in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{1.867506in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{1.867506in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{1.868290in}}%
\pgfpathlineto{\pgfqpoint{2.870285in}{1.868290in}}%
\pgfpathlineto{\pgfqpoint{2.870285in}{1.869860in}}%
\pgfpathlineto{\pgfqpoint{2.870788in}{1.869860in}}%
\pgfpathlineto{\pgfqpoint{2.870788in}{1.870644in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{1.870644in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{1.871429in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{1.871429in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{1.872998in}}%
\pgfpathlineto{\pgfqpoint{2.872300in}{1.872998in}}%
\pgfpathlineto{\pgfqpoint{2.872300in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{2.873055in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{2.873055in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.875351in}}%
\pgfpathlineto{\pgfqpoint{2.874315in}{1.875351in}}%
\pgfpathlineto{\pgfqpoint{2.874315in}{1.876136in}}%
\pgfpathlineto{\pgfqpoint{2.874566in}{1.876136in}}%
\pgfpathlineto{\pgfqpoint{2.874566in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{2.874818in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{2.874818in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{2.875574in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{2.875574in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{2.876078in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{2.876078in}{1.880843in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{1.880843in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{2.877337in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{2.877337in}{1.885550in}}%
\pgfpathlineto{\pgfqpoint{2.877589in}{1.885550in}}%
\pgfpathlineto{\pgfqpoint{2.877589in}{1.887119in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{1.887119in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{1.887903in}}%
\pgfpathlineto{\pgfqpoint{2.878345in}{1.887903in}}%
\pgfpathlineto{\pgfqpoint{2.878345in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{2.878596in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{2.878596in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{2.878848in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{2.878848in}{1.890257in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{1.890257in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{1.891041in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{1.891041in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{1.891826in}}%
\pgfpathlineto{\pgfqpoint{2.880108in}{1.891826in}}%
\pgfpathlineto{\pgfqpoint{2.880108in}{1.892610in}}%
\pgfpathlineto{\pgfqpoint{2.880360in}{1.892610in}}%
\pgfpathlineto{\pgfqpoint{2.880360in}{1.893395in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{1.893395in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{1.894179in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{1.894179in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{1.894964in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{1.894964in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{2.882375in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{2.882375in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{1.902024in}}%
\pgfpathlineto{\pgfqpoint{2.883130in}{1.902024in}}%
\pgfpathlineto{\pgfqpoint{2.883130in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{1.904378in}}%
\pgfpathlineto{\pgfqpoint{2.884390in}{1.904378in}}%
\pgfpathlineto{\pgfqpoint{2.884390in}{1.905162in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{1.905162in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{2.885649in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{2.885649in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.886153in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.886153in}{1.908300in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.908300in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{2.886908in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{2.886908in}{1.909869in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{1.909869in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{2.887664in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{2.887664in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{2.887916in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{2.887916in}{1.912223in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{1.912223in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{1.913792in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{1.913792in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{1.915361in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{1.915361in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{1.916145in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{1.916145in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{1.918499in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{1.918499in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{1.920068in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.920068in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.920852in}}%
\pgfpathlineto{\pgfqpoint{2.891442in}{1.920852in}}%
\pgfpathlineto{\pgfqpoint{2.891442in}{1.921637in}}%
\pgfpathlineto{\pgfqpoint{2.891946in}{1.921637in}}%
\pgfpathlineto{\pgfqpoint{2.891946in}{1.922421in}}%
\pgfpathlineto{\pgfqpoint{2.892450in}{1.922421in}}%
\pgfpathlineto{\pgfqpoint{2.892450in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{2.892701in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{2.892701in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{2.893457in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{2.893457in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.893709in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.893709in}{1.925559in}}%
\pgfpathlineto{\pgfqpoint{2.894213in}{1.925559in}}%
\pgfpathlineto{\pgfqpoint{2.894213in}{1.926344in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{1.926344in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{2.895220in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{2.895220in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{1.931835in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{1.931835in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{2.896228in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{2.896228in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{1.934189in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{1.934189in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{1.934973in}}%
\pgfpathlineto{\pgfqpoint{2.897739in}{1.934973in}}%
\pgfpathlineto{\pgfqpoint{2.897739in}{1.936542in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{1.936542in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{1.938896in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{1.938896in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{1.940465in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.940465in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{2.899754in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{2.899754in}{1.942034in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.942034in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.944387in}}%
\pgfpathlineto{\pgfqpoint{2.900510in}{1.944387in}}%
\pgfpathlineto{\pgfqpoint{2.900510in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{1.946741in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{1.946741in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.948310in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.948310in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{1.950664in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{1.950664in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{1.951448in}}%
\pgfpathlineto{\pgfqpoint{2.902525in}{1.951448in}}%
\pgfpathlineto{\pgfqpoint{2.902525in}{1.952233in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{1.952233in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{1.953017in}}%
\pgfpathlineto{\pgfqpoint{2.903280in}{1.953017in}}%
\pgfpathlineto{\pgfqpoint{2.903280in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{2.903784in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{2.903784in}{1.956940in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.956940in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.903784in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.903784in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.903280in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.903280in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902776in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902525in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902525in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.902021in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.900510in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.900510in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.899754in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.899754in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.898998in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.897739in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.897739in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.896228in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.896228in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.895724in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.895220in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.895220in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.894213in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.894213in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.893709in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.893709in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.893457in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.893457in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.892701in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.892701in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.892450in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.892450in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.891946in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.891946in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.891442in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.891442in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.887916in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.887916in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.887664in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.887664in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.886908in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.886908in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.886153in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.886153in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.885901in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.885649in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.885649in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.884893in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.884390in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.884390in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.883130in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.883130in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882878in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882375in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882375in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.880360in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.880360in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.880108in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.880108in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.879100in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878848in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878848in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878596in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878596in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878345in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878345in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.877589in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.877589in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.877337in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.877337in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.876078in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.876078in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.875574in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.875574in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.874818in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.874818in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.874566in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.874566in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.874315in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.874315in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.873055in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.873055in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.872300in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.872300in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.870788in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.870788in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.870285in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.870285in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.868521in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.868521in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.868270in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.868270in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.868018in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.868018in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.867010in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.867010in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.866255in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.866255in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.865751in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.865751in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.865499in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.865499in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.863988in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.863988in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.862728in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.862728in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.860965in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.860965in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.858698in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.858698in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.857943in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.857943in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.857691in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.857691in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.856935in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.856935in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.856683in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.856683in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.856180in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.856180in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.854165in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.854165in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.853409in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.853409in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.852401in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.852401in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.851898in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.851898in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.849883in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.849883in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.849379in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.849379in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.848371in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.848371in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.847616in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.847616in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.846356in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.846356in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.845601in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.845601in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.845097in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.845097in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.844090in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.844090in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.842326in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.842326in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.841319in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.841319in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.840563in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.840563in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.839556in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.839556in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.839052in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.839052in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.838800in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.838800in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.838045in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.838045in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.837289in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.837289in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.836281in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.836281in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.835022in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.835022in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.833007in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.833007in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.831496in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.831496in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.831244in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.831244in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.830992in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.830992in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.830236in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.830236in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.828221in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.828221in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.826710in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.826710in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.825703in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.825703in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.822680in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.822680in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.818902in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.818902in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.817895in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.817895in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.815880in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.815880in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.812857in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.812857in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.811094in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.811094in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.809583in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.809583in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.809079in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.809079in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.807820in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.807820in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.805553in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.805553in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.804545in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.804545in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.804041in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.804041in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.801775in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.801775in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.800263in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.800263in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.796989in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.796989in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.795981in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.795981in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.794974in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.794974in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.793463in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.793463in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.792959in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.792959in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.792203in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.792203in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.789181in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.789181in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.787921in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.787921in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.786410in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.786410in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.785151in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.785151in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.784395in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.784395in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.783136in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.783136in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.778602in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.778602in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.777846in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.777846in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.775580in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.775580in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.774572in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.774572in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.771550in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.771550in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.770290in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.770290in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.768779in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.768779in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.766764in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.766764in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.765253in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.765253in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.761475in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.761475in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.759963in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.759963in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.756185in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.756185in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.755430in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.755430in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.754422in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.754422in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.751651in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.751651in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.750140in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.750140in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.749133in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.749133in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.746614in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.746614in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.741325in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.741325in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.739813in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.739813in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.739310in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.739310in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.738554in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.738554in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.737295in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.737295in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.735783in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.735783in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.728227in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.728227in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.725205in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.725205in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.723945in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.723945in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.721678in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.721678in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.719915in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.719915in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.717648in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.717648in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.715130in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.715130in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.713115in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.713115in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.710092in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.710092in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.706818in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.706818in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.702788in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.702788in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.700017in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.700017in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.698002in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.698002in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.695735in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.695735in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.691201in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.691201in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.687675in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.687675in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.686164in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.686164in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.680875in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.680875in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.679111in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.679111in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.676089in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.676089in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.673066in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.673066in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.671807in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.671807in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.670800in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.670800in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.668785in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.668785in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.667525in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.667525in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.665762in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.665762in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.665510in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.665510in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.661480in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.661480in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.659465in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.659465in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.651405in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.651405in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.650146in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.650146in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.647375in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.647375in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.641582in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.641582in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.632011in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.632011in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.630500in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.630500in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.628988in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.628988in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.625714in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.625714in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.623447in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.623447in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.618410in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.618410in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.617402in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.617402in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.615387in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.615387in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.611357in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.611357in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.608838in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.608838in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.606068in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.606068in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.600023in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.600023in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.598008in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.598008in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.593474in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.593474in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.587681in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.587681in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.582140in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.582140in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.579117in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.579117in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.578361in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.578361in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.574583in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.574583in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.573324in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.573324in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.567783in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.567783in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.563249in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.563249in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.558211in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.558211in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.553426in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.553426in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.544106in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.544106in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.536550in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.536550in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.534535in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.534535in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.530757in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.530757in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.523453in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.523453in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.521186in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.521186in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.512370in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.512370in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.502547in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.502547in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.498517in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.498517in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.497258in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.497258in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.495243in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.495243in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.492220in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.492220in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.487686in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.487686in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.486427in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.486427in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.483908in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.483908in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.479878in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.479878in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.473330in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.473330in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.470055in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.470055in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.468544in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.468544in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.465018in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.465018in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.462751in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.462751in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.459728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.459728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.457713in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.457713in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.453683in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.453683in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.447890in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.447890in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.443356in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.443356in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.438319in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.438319in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.432022in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.432022in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.424718in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.424718in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.422955in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.422955in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.414643in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.414643in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.411620in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.411620in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.407086in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.407086in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.402553in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.402553in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.400538in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.400538in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.396004in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.396004in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.390966in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.386685in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.386685in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.382655in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.382655in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.380891in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.380891in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.376610in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.376610in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.371572in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.371572in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.368801in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.368801in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.365275in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.365275in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.359230in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.359230in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.351926in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.351926in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.349659in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.349659in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.345377in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.345377in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.343614in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.343614in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.337065in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.337065in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.334043in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.334043in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.324723in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.324723in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.318175in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.318175in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.313641in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.313641in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.307092in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.307092in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.293995in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.293995in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.284423in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.284423in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.278882in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.278882in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.272081in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.272081in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.259488in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.259488in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.258228in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.258228in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.255206in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.255206in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.240597in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.240597in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.235308in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.235308in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.230270in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.230270in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.221958in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.221958in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.209616in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.209616in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.205586in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.205586in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.189466in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.189466in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.182162in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.182162in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.179140in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.179140in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.173850in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.173850in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.165538in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.165538in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.158234in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.158234in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.147907in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.147907in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.136573in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.136573in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.103325in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.103325in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.098288in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.098288in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.087961in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.087961in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.069070in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.069070in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.064788in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.064788in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.060506in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.060506in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.056728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.056728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.039097in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.039097in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.026000in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.026000in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.994767in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.994767in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.986707in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.986707in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.980662in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.980662in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.972602in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.972602in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.966053in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.966053in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.958497in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.958497in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.944392in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.944392in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.919456in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.919456in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.896788in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.896788in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.883942in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.883942in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.868830in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.868830in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.844901in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.844901in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.799816in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.799816in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.789237in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.789237in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.773369in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.773369in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.766820in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.766820in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.744907in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.744907in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.738610in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.738610in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.730046in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.730046in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.724001in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.724001in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.716949in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.716949in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.710148in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.710148in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.694784in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.694784in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.673123in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.673123in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.666070in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.666070in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.635341in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.635341in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.618214in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.618214in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.609146in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.609146in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.542903in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.542903in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.523005in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.523005in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.505122in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.505122in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.474897in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.474897in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.436864in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.436864in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.413440in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.413440in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.399335in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.399335in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.381451in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.381451in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.363568in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.363568in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.338381in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.338381in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.284983in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.284983in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.236875in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.236875in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.220251in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.220251in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.159550in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.159550in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.126554in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.126554in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.117990in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.117990in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.109175in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.109175in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.084995in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.084995in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.079957in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.079957in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.056281in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.056281in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.047717in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.047717in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.036131in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.036131in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.029582in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.029582in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.008425in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.008425in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.991801in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.991801in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.989030in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.989030in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.976185in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.976185in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.971147in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.971147in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.954271in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.954271in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.947219in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.947219in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.943441in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.943441in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.931351in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.931351in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.926817in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.926817in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.919009in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.919009in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.916994in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.916994in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.910949in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.910949in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.908178in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.908178in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.904400in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.904400in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.901881in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.901881in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.900118in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.900118in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.890295in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.890295in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.886769in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.886769in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.877701in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.877701in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.875686in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.875686in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.869390in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.869390in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.867878in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.867878in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.866115in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.866115in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.862085in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.862085in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.852010in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.852010in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.846973in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.846973in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.845461in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.845461in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.840172in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.840172in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.837653in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.837653in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.835638in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.835638in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.828586in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.828586in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.820274in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.820274in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.815236in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.815236in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.812970in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.812970in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.804154in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.804154in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.797605in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.797605in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.790301in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.790301in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.776951in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.770655in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.770655in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.769143in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.769143in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.767632in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.767632in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.762595in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.762595in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.759824in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.759824in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.758816in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.758816in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.757053in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.757053in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.750505in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.750505in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.745215in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.745215in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.740681in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.740681in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.737911in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.737911in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.733881in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.733881in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.728340in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.726073in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.726073in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.723050in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.723050in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.720028in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.720028in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.713983in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.713983in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.709197in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.709197in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.705923in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.705923in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.702900in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.702900in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.699122in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.699122in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.693077in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.693077in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.680483in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.680483in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.677965in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.677965in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.667386in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.667386in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.664867in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.664867in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.660333in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.660333in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.646732in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.646732in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.631116in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.631116in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.626078in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.626078in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.619278in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.619278in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.616255in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.616255in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.612477in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.612477in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.608447in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.608447in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.604417in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.604417in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.593838in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.593838in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.587541in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.587541in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.582252in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.582252in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.577718in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.577718in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.573940in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.573940in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.570414in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.570414in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.563865in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.563865in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.557065in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.557065in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.545478in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.545478in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.532633in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.532633in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.526336in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.526336in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.520291in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.520291in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.513238in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.513238in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.506941in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.506941in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.501148in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.501148in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.495355in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.495355in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.484273in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.484273in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.478480in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.478480in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.473442in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.473442in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.468908in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.468908in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.464626in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.464626in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.459841in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.459841in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.457322in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.457322in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.454803in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.454803in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.451277in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.451277in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.442965in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.442965in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.441958in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.441958in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.439439in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.439439in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.436920in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.436920in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.435157in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.435157in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.433394in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.433394in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.430623in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.430623in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.429616in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.429616in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.428860in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.428860in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.427349in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.427349in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{1.268928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{2.163343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.241408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{0.428860in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{0.429616in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{0.433394in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{0.433394in}{1.272851in}}%
\pgfpathlineto{\pgfqpoint{0.436920in}{1.273636in}}%
\pgfpathlineto{\pgfqpoint{0.436920in}{1.274420in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.275205in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.275989in}}%
\pgfpathlineto{\pgfqpoint{0.442965in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{0.442965in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{0.454803in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{0.454803in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{0.459841in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{0.459841in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{0.468908in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{0.468908in}{1.283834in}}%
\pgfpathlineto{\pgfqpoint{0.478480in}{1.284619in}}%
\pgfpathlineto{\pgfqpoint{0.478480in}{1.285403in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{1.286188in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{1.286972in}}%
\pgfpathlineto{\pgfqpoint{0.501148in}{1.287757in}}%
\pgfpathlineto{\pgfqpoint{0.501148in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{0.513238in}{1.289326in}}%
\pgfpathlineto{\pgfqpoint{0.513238in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{0.526336in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{0.526336in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.293248in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{0.563865in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{0.563865in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{0.573940in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{0.573940in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{0.582252in}{1.298740in}}%
\pgfpathlineto{\pgfqpoint{0.582252in}{1.299524in}}%
\pgfpathlineto{\pgfqpoint{0.593838in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{0.593838in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{0.604417in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{0.604417in}{1.302662in}}%
\pgfpathlineto{\pgfqpoint{0.612477in}{1.303447in}}%
\pgfpathlineto{\pgfqpoint{0.612477in}{1.304231in}}%
\pgfpathlineto{\pgfqpoint{0.619278in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{0.619278in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{0.631116in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{0.631116in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.308154in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{1.310507in}}%
\pgfpathlineto{\pgfqpoint{0.660333in}{1.311292in}}%
\pgfpathlineto{\pgfqpoint{0.660333in}{1.312076in}}%
\pgfpathlineto{\pgfqpoint{0.667386in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{0.667386in}{1.313645in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{0.680483in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{0.680483in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{0.702900in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{0.702900in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{0.709197in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{0.709197in}{1.323059in}}%
\pgfpathlineto{\pgfqpoint{0.713983in}{1.323844in}}%
\pgfpathlineto{\pgfqpoint{0.713983in}{1.324628in}}%
\pgfpathlineto{\pgfqpoint{0.720028in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{0.720028in}{1.326197in}}%
\pgfpathlineto{\pgfqpoint{0.726073in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{0.726073in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{1.329335in}}%
\pgfpathlineto{\pgfqpoint{0.737911in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{0.737911in}{1.330904in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.332473in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{0.754031in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{0.758816in}{1.336396in}}%
\pgfpathlineto{\pgfqpoint{0.759824in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.339534in}}%
\pgfpathlineto{\pgfqpoint{0.769143in}{1.340318in}}%
\pgfpathlineto{\pgfqpoint{0.769143in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{1.345810in}}%
\pgfpathlineto{\pgfqpoint{0.790301in}{1.346595in}}%
\pgfpathlineto{\pgfqpoint{0.790301in}{1.347379in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{1.349733in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{1.350517in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.352086in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{1.352871in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{1.353655in}}%
\pgfpathlineto{\pgfqpoint{0.815236in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{0.815236in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{1.359931in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{0.837653in}{1.362285in}}%
\pgfpathlineto{\pgfqpoint{0.837653in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.363854in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.364638in}}%
\pgfpathlineto{\pgfqpoint{0.846973in}{1.365423in}}%
\pgfpathlineto{\pgfqpoint{0.846973in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{1.366992in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{1.367776in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.370914in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{0.867878in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{0.867878in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.374837in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{1.377190in}}%
\pgfpathlineto{\pgfqpoint{0.877701in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{0.877701in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{1.380328in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{1.385035in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{0.901881in}{1.387389in}}%
\pgfpathlineto{\pgfqpoint{0.901881in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{0.908178in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{0.908178in}{1.389742in}}%
\pgfpathlineto{\pgfqpoint{0.910949in}{1.390527in}}%
\pgfpathlineto{\pgfqpoint{0.910949in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{0.919009in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{0.919009in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{1.395234in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{1.396018in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{1.398372in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{1.399156in}}%
\pgfpathlineto{\pgfqpoint{0.943441in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.943441in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.401510in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.402294in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{1.404648in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{0.976185in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{0.976185in}{1.407001in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.407786in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.408570in}}%
\pgfpathlineto{\pgfqpoint{0.991801in}{1.409355in}}%
\pgfpathlineto{\pgfqpoint{0.991801in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.410924in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.411708in}}%
\pgfpathlineto{\pgfqpoint{1.008425in}{1.412493in}}%
\pgfpathlineto{\pgfqpoint{1.008425in}{1.413277in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{1.414062in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{1.414846in}}%
\pgfpathlineto{\pgfqpoint{1.029582in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{1.029582in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{1.417984in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.421123in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.422692in}}%
\pgfpathlineto{\pgfqpoint{1.084995in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{1.084995in}{1.424261in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{1.109175in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.109175in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{1.126554in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{1.126554in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.430537in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{1.433675in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.436028in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{1.439166in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{1.440735in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{1.443089in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{1.447011in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{1.447796in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.448580in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.338381in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.338381in}{1.450934in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.452503in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{1.454072in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.454856in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.457994in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.458779in}}%
\pgfpathlineto{\pgfqpoint{1.436864in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{1.436864in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.462701in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.467408in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{1.542903in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{1.542903in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.472115in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{1.473684in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{1.474469in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.609146in}{1.476822in}}%
\pgfpathlineto{\pgfqpoint{1.609146in}{1.477607in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.478391in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.479176in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{1.479960in}}%
\pgfpathlineto{\pgfqpoint{1.643905in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{1.482314in}}%
\pgfpathlineto{\pgfqpoint{1.673123in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{1.673123in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.484667in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{1.487021in}}%
\pgfpathlineto{\pgfqpoint{1.716949in}{1.487805in}}%
\pgfpathlineto{\pgfqpoint{1.716949in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{1.730046in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.730046in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{1.744907in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{1.744907in}{1.491728in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.773369in}{1.494081in}}%
\pgfpathlineto{\pgfqpoint{1.773369in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{1.789237in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{1.789237in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{1.799816in}{1.497220in}}%
\pgfpathlineto{\pgfqpoint{1.799816in}{1.498004in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.498789in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{1.501142in}}%
\pgfpathlineto{\pgfqpoint{1.844901in}{1.501927in}}%
\pgfpathlineto{\pgfqpoint{1.844901in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.503496in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{1.505849in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{1.508987in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.509772in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.510556in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.512125in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.512910in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.513694in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{1.514479in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{1.515263in}}%
\pgfpathlineto{\pgfqpoint{1.966053in}{1.516048in}}%
\pgfpathlineto{\pgfqpoint{1.966053in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{1.980662in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.980662in}{1.518401in}}%
\pgfpathlineto{\pgfqpoint{1.994767in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{1.994767in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.520755in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.521539in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{1.523108in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.524677in}}%
\pgfpathlineto{\pgfqpoint{2.039097in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{2.039097in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.527031in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.060506in}{1.528600in}}%
\pgfpathlineto{\pgfqpoint{2.060506in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{2.069070in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{2.069070in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{1.532522in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.103325in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.103325in}{1.535660in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.536445in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.537229in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.132291in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{1.541936in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{1.542721in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{2.179140in}{1.547428in}}%
\pgfpathlineto{\pgfqpoint{2.179140in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.550566in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{2.209616in}{1.553704in}}%
\pgfpathlineto{\pgfqpoint{2.209616in}{1.554488in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{2.235308in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{2.235308in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{1.559980in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{2.258228in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.258228in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{1.564687in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.566256in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{1.569394in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{1.570179in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.573317in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.574886in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{2.334043in}{1.583515in}}%
\pgfpathlineto{\pgfqpoint{2.334043in}{1.584300in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{2.345377in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{2.345377in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{2.351926in}{1.588222in}}%
\pgfpathlineto{\pgfqpoint{2.351926in}{1.589007in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{1.589791in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{1.590576in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.368801in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{2.368801in}{1.593714in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.594498in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{1.596067in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{2.382655in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{2.382655in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.599990in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.601559in}}%
\pgfpathlineto{\pgfqpoint{2.400538in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{2.400538in}{1.603128in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{1.603912in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{1.604697in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{1.606266in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{1.607050in}}%
\pgfpathlineto{\pgfqpoint{2.413383in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.609404in}}%
\pgfpathlineto{\pgfqpoint{2.422955in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.422955in}{1.610973in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.611757in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.612542in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.615680in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{1.616464in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.619602in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.620387in}}%
\pgfpathlineto{\pgfqpoint{2.459728in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.459728in}{1.621956in}}%
\pgfpathlineto{\pgfqpoint{2.465018in}{1.622740in}}%
\pgfpathlineto{\pgfqpoint{2.465018in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{2.470055in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.470055in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{1.626663in}}%
\pgfpathlineto{\pgfqpoint{2.479878in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{2.479878in}{1.628232in}}%
\pgfpathlineto{\pgfqpoint{2.483908in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{2.483908in}{1.629801in}}%
\pgfpathlineto{\pgfqpoint{2.487686in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{2.487686in}{1.631370in}}%
\pgfpathlineto{\pgfqpoint{2.492220in}{1.632154in}}%
\pgfpathlineto{\pgfqpoint{2.492220in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{2.497258in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{2.497258in}{1.634508in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{1.642353in}}%
\pgfpathlineto{\pgfqpoint{2.523453in}{1.643137in}}%
\pgfpathlineto{\pgfqpoint{2.523453in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{1.644706in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{1.645491in}}%
\pgfpathlineto{\pgfqpoint{2.534535in}{1.646276in}}%
\pgfpathlineto{\pgfqpoint{2.534535in}{1.647060in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.647845in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.648629in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{1.649414in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{1.650983in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{1.651767in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.652552in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.654121in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{1.655690in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.658043in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.658828in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.659612in}}%
\pgfpathlineto{\pgfqpoint{2.574583in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{2.574583in}{1.661181in}}%
\pgfpathlineto{\pgfqpoint{2.578361in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{2.579117in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{2.582140in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{2.582140in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{2.587681in}{1.665888in}}%
\pgfpathlineto{\pgfqpoint{2.587681in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.667457in}}%
\pgfpathlineto{\pgfqpoint{2.593474in}{1.669026in}}%
\pgfpathlineto{\pgfqpoint{2.598008in}{1.669811in}}%
\pgfpathlineto{\pgfqpoint{2.598008in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.671380in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.672164in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{1.672949in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{2.606068in}{1.674518in}}%
\pgfpathlineto{\pgfqpoint{2.606068in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{2.608838in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{2.608838in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.678440in}}%
\pgfpathlineto{\pgfqpoint{2.617402in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{2.618410in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{2.623447in}{1.681578in}}%
\pgfpathlineto{\pgfqpoint{2.623447in}{1.682363in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{1.683147in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{1.683932in}}%
\pgfpathlineto{\pgfqpoint{2.630500in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{2.630500in}{1.685501in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{1.687070in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.687854in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.690208in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.690992in}}%
\pgfpathlineto{\pgfqpoint{2.650146in}{1.692561in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.693346in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.694130in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{1.694915in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{1.696484in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{2.661480in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{2.661480in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{2.665510in}{1.699622in}}%
\pgfpathlineto{\pgfqpoint{2.665762in}{1.701191in}}%
\pgfpathlineto{\pgfqpoint{2.668785in}{1.701975in}}%
\pgfpathlineto{\pgfqpoint{2.668785in}{1.702760in}}%
\pgfpathlineto{\pgfqpoint{2.671807in}{1.703544in}}%
\pgfpathlineto{\pgfqpoint{2.671807in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.705113in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.705898in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{2.680875in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{2.686164in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{2.686164in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.713743in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.714527in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{2.698002in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{2.702788in}{1.718450in}}%
\pgfpathlineto{\pgfqpoint{2.702788in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.720019in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{1.721588in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{1.723157in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{1.723942in}}%
\pgfpathlineto{\pgfqpoint{2.715130in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{2.715130in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{2.719411in}{1.726295in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{1.729433in}}%
\pgfpathlineto{\pgfqpoint{2.723945in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{1.733356in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{1.734140in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.734925in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.735709in}}%
\pgfpathlineto{\pgfqpoint{2.735783in}{1.736494in}}%
\pgfpathlineto{\pgfqpoint{2.735783in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{2.738554in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{2.739310in}{1.739632in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.740416in}}%
\pgfpathlineto{\pgfqpoint{2.741325in}{1.741985in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.744339in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{2.750140in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{2.750140in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{2.755430in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{2.756185in}{1.752184in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{2.761475in}{1.755322in}}%
\pgfpathlineto{\pgfqpoint{2.761475in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{2.765253in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{2.765253in}{1.757675in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{1.758460in}}%
\pgfpathlineto{\pgfqpoint{2.768779in}{1.760029in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{1.760813in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{2.774572in}{1.765520in}}%
\pgfpathlineto{\pgfqpoint{2.777846in}{1.766305in}}%
\pgfpathlineto{\pgfqpoint{2.778602in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{1.768658in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{2.784395in}{1.771012in}}%
\pgfpathlineto{\pgfqpoint{2.785151in}{1.772581in}}%
\pgfpathlineto{\pgfqpoint{2.787921in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{2.787921in}{1.774150in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{1.774934in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{1.775719in}}%
\pgfpathlineto{\pgfqpoint{2.792203in}{1.776503in}}%
\pgfpathlineto{\pgfqpoint{2.792959in}{1.778072in}}%
\pgfpathlineto{\pgfqpoint{2.794974in}{1.778857in}}%
\pgfpathlineto{\pgfqpoint{2.795981in}{1.781210in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{1.781995in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.800263in}{1.784348in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{1.785917in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{2.804041in}{1.788271in}}%
\pgfpathlineto{\pgfqpoint{2.805553in}{1.789055in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{1.790624in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{1.791409in}}%
\pgfpathlineto{\pgfqpoint{2.809079in}{1.792978in}}%
\pgfpathlineto{\pgfqpoint{2.811094in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.795332in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.796116in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.797685in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.800039in}}%
\pgfpathlineto{\pgfqpoint{2.817895in}{1.800823in}}%
\pgfpathlineto{\pgfqpoint{2.818902in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{1.803177in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{1.804746in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{2.823436in}{1.806315in}}%
\pgfpathlineto{\pgfqpoint{2.826710in}{1.807099in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{1.808668in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{2.831244in}{1.812591in}}%
\pgfpathlineto{\pgfqpoint{2.831496in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{2.836281in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{2.838045in}{1.822789in}}%
\pgfpathlineto{\pgfqpoint{2.839052in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{2.840563in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{2.841319in}{1.827496in}}%
\pgfpathlineto{\pgfqpoint{2.842326in}{1.828281in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.829850in}}%
\pgfpathlineto{\pgfqpoint{2.845097in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{2.845601in}{1.832203in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{1.832988in}}%
\pgfpathlineto{\pgfqpoint{2.847616in}{1.835341in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{1.836126in}}%
\pgfpathlineto{\pgfqpoint{2.849883in}{1.838479in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{1.838479in}}%
\pgfpathlineto{\pgfqpoint{2.850386in}{1.840048in}}%
\pgfpathlineto{\pgfqpoint{2.852401in}{1.840833in}}%
\pgfpathlineto{\pgfqpoint{2.853409in}{1.842402in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{1.844755in}}%
\pgfpathlineto{\pgfqpoint{2.856683in}{1.845540in}}%
\pgfpathlineto{\pgfqpoint{2.857691in}{1.848678in}}%
\pgfpathlineto{\pgfqpoint{2.858698in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{1.851816in}}%
\pgfpathlineto{\pgfqpoint{2.860965in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{2.861469in}{1.854169in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{2.865751in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{2.867010in}{1.862799in}}%
\pgfpathlineto{\pgfqpoint{2.868018in}{1.865152in}}%
\pgfpathlineto{\pgfqpoint{2.868521in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{2.869277in}{1.867506in}}%
\pgfpathlineto{\pgfqpoint{2.870285in}{1.868290in}}%
\pgfpathlineto{\pgfqpoint{2.870788in}{1.870644in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{1.871429in}}%
\pgfpathlineto{\pgfqpoint{2.872300in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{2.874818in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{2.875574in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{2.876581in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{2.878093in}{1.887903in}}%
\pgfpathlineto{\pgfqpoint{2.878596in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{1.891826in}}%
\pgfpathlineto{\pgfqpoint{2.880360in}{1.892610in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{1.894179in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{1.894964in}}%
\pgfpathlineto{\pgfqpoint{2.883130in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{2.884390in}{1.905162in}}%
\pgfpathlineto{\pgfqpoint{2.885649in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{2.887160in}{1.909869in}}%
\pgfpathlineto{\pgfqpoint{2.887916in}{1.912223in}}%
\pgfpathlineto{\pgfqpoint{2.888671in}{1.912223in}}%
\pgfpathlineto{\pgfqpoint{2.889679in}{1.918499in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{1.918499in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.920852in}}%
\pgfpathlineto{\pgfqpoint{2.891946in}{1.921637in}}%
\pgfpathlineto{\pgfqpoint{2.892701in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{2.893709in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{2.899754in}{1.942034in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{1.942034in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.948310in}}%
\pgfpathlineto{\pgfqpoint{2.902525in}{1.952233in}}%
\pgfpathlineto{\pgfqpoint{2.903280in}{1.953017in}}%
\pgfpathlineto{\pgfqpoint{2.903784in}{1.956940in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.956940in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.956940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490066in,y=1.359901in,left,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159298in,y=1.518263in,left,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545870in,y=1.767069in,left,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.346140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096329in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.504503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{1.241408in}}{\pgfqpoint{2.518750in}{0.921935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482901in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.753309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468722in}{2.011081in}}%
\pgfpathlineto{\pgfqpoint{1.676263in}{2.011081in}}%
\pgfpathlineto{\pgfqpoint{1.676263in}{2.144435in}}%
\pgfpathlineto{\pgfqpoint{0.468722in}{2.144435in}}%
\pgfpathlineto{\pgfqpoint{0.468722in}{2.011081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477472in,y=2.135685in,left,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_\nu$ and $\hat Q_\nu$  (AML subject)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.134464in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{1.134464in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{0.304722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.503107in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{1.134464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212891in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{1.134464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096329in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.134464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482901in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.134464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.061786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{0.304722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427097in,y=0.221389in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945847in}{0.304722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945847in,y=0.221389in,,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686472in,y=0.117222in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mass $u$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{0.661866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167238in, y=0.627571in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427097in}{1.061786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295804in, y=1.027491in, left, base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139460in,y=0.719593in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}primitive ($\times10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{1.134464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{0.304722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{0.444728in}{1.027863in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{0.507949in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{0.875062in}}%
\pgfpathlineto{\pgfqpoint{0.567391in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{0.600891in}{0.791482in}}%
\pgfpathlineto{\pgfqpoint{0.627841in}{0.760619in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{0.739674in}{0.664448in}}%
\pgfpathlineto{\pgfqpoint{0.762343in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.792568in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{0.824304in}{0.622666in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{0.880220in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{0.908682in}{0.601704in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{0.598093in}}%
\pgfpathlineto{\pgfqpoint{1.005150in}{0.600150in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{0.610911in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.631205in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{0.645983in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{0.662209in}}%
\pgfpathlineto{\pgfqpoint{1.221511in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{1.251232in}{0.702476in}}%
\pgfpathlineto{\pgfqpoint{1.277931in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.780135in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{0.837879in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.872210in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{0.948860in}}%
\pgfpathlineto{\pgfqpoint{1.472630in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{1.030500in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{1.008704in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{0.968445in}}%
\pgfpathlineto{\pgfqpoint{1.559527in}{0.931563in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{0.900960in}}%
\pgfpathlineto{\pgfqpoint{1.597560in}{0.868939in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.784655in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{0.768159in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.734832in}{0.749195in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{0.737536in}}%
\pgfpathlineto{\pgfqpoint{1.797801in}{0.735128in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{0.735154in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{0.742512in}}%
\pgfpathlineto{\pgfqpoint{1.886461in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{0.758971in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{0.772396in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.789001in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{0.808610in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{2.077634in}{0.888120in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{0.921269in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{0.962529in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{1.008029in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{2.212891in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{0.921100in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{0.889375in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{2.408850in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{2.437563in}{0.804641in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{0.780727in}}%
\pgfpathlineto{\pgfqpoint{2.497510in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{2.520682in}{0.751581in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{0.739367in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.731481in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{0.725585in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{0.721552in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{0.719851in}}%
\pgfpathlineto{\pgfqpoint{2.663747in}{0.720563in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{2.704047in}{0.728273in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{0.735016in}}%
\pgfpathlineto{\pgfqpoint{2.743843in}{0.744563in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{0.755304in}}%
\pgfpathlineto{\pgfqpoint{2.782128in}{0.769507in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{0.785965in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{2.840311in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{2.860210in}{0.856939in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{0.881435in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{0.909589in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{2.910081in}{0.958280in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.061786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427097in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{1.035146in}}%
\pgfpathlineto{\pgfqpoint{0.473442in}{0.999710in}}%
\pgfpathlineto{\pgfqpoint{0.506941in}{0.960304in}}%
\pgfpathlineto{\pgfqpoint{0.545478in}{0.918502in}}%
\pgfpathlineto{\pgfqpoint{0.582252in}{0.882148in}}%
\pgfpathlineto{\pgfqpoint{0.616255in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{0.646732in}{0.828667in}}%
\pgfpathlineto{\pgfqpoint{0.674438in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.699122in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{0.723050in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{0.745215in}{0.777847in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{0.773902in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{0.772973in}}%
\pgfpathlineto{\pgfqpoint{0.820274in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{0.837653in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{0.786877in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{0.892310in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{0.931351in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{0.876857in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{1.029582in}{0.963394in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{1.017165in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{0.995360in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{0.937356in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{0.873600in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{0.824448in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{0.690377in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.656011in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{1.505122in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{1.542903in}{0.566651in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{0.544698in}}%
\pgfpathlineto{\pgfqpoint{1.609146in}{0.526767in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{1.724001in}{0.477666in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{0.469835in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{0.458869in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{0.456320in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{1.919456in}{0.459267in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{0.464717in}}%
\pgfpathlineto{\pgfqpoint{1.986707in}{0.473179in}}%
\pgfpathlineto{\pgfqpoint{2.017688in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{0.496474in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{0.509040in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{0.527303in}}%
\pgfpathlineto{\pgfqpoint{2.136573in}{0.546295in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{0.596383in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{2.255206in}{0.656232in}}%
\pgfpathlineto{\pgfqpoint{2.278882in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{2.359230in}{0.804979in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.447890in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{0.996522in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{0.936978in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{0.883545in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{0.837758in}}%
\pgfpathlineto{\pgfqpoint{2.611357in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{2.634278in}{0.771792in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{0.744913in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{2.691201in}{0.711155in}}%
\pgfpathlineto{\pgfqpoint{2.710092in}{0.698010in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.684163in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{0.682198in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{0.683167in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{0.686096in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.691496in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{0.698479in}}%
\pgfpathlineto{\pgfqpoint{2.818902in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{2.833007in}{0.724251in}}%
\pgfpathlineto{\pgfqpoint{2.845097in}{0.741267in}}%
\pgfpathlineto{\pgfqpoint{2.856935in}{0.761359in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{0.787685in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{0.814755in}}%
\pgfpathlineto{\pgfqpoint{2.891946in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{2.903784in}{0.892494in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{2.945847in}{1.061786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757985in}{0.853922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645154in}{0.739228in}}{\pgfqpoint{1.539945in}{0.632283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581079in}{0.646369in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{0.632283in}}%
\pgfpathlineto{\pgfqpoint{1.553356in}{0.673642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679420in,y=0.940655in,left,]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varphi_\nu(s_1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029167in}{-0.029167in}}{\pgfqpoint{0.029167in}{0.029167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathcurveto{\pgfqpoint{0.007735in}{-0.029167in}}{\pgfqpoint{0.015154in}{-0.026093in}}{\pgfqpoint{0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.026093in}{-0.015154in}}{\pgfqpoint{0.029167in}{-0.007735in}}{\pgfqpoint{0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029167in}{0.007735in}}{\pgfqpoint{0.026093in}{0.015154in}}{\pgfqpoint{0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.015154in}{0.026093in}}{\pgfqpoint{0.007735in}{0.029167in}}{\pgfqpoint{0.000000in}{0.029167in}}%
\pgfpathcurveto{\pgfqpoint{-0.007735in}{0.029167in}}{\pgfqpoint{-0.015154in}{0.026093in}}{\pgfqpoint{-0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.026093in}{0.015154in}}{\pgfqpoint{-0.029167in}{0.007735in}}{\pgfqpoint{-0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029167in}{-0.007735in}}{\pgfqpoint{-0.026093in}{-0.015154in}}{\pgfqpoint{-0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.015154in}{-0.026093in}}{\pgfqpoint{-0.007735in}{-0.029167in}}{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503107in}{0.594836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212891in}{0.610946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427097in}{0.304722in}}{\pgfqpoint{2.518750in}{0.829741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.411765,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029167in}{-0.029167in}}{\pgfqpoint{0.029167in}{0.029167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathcurveto{\pgfqpoint{0.007735in}{-0.029167in}}{\pgfqpoint{0.015154in}{-0.026093in}}{\pgfqpoint{0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.026093in}{-0.015154in}}{\pgfqpoint{0.029167in}{-0.007735in}}{\pgfqpoint{0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029167in}{0.007735in}}{\pgfqpoint{0.026093in}{0.015154in}}{\pgfqpoint{0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.015154in}{0.026093in}}{\pgfqpoint{0.007735in}{0.029167in}}{\pgfqpoint{0.000000in}{0.029167in}}%
\pgfpathcurveto{\pgfqpoint{-0.007735in}{0.029167in}}{\pgfqpoint{-0.015154in}{0.026093in}}{\pgfqpoint{-0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.026093in}{0.015154in}}{\pgfqpoint{-0.029167in}{0.007735in}}{\pgfqpoint{-0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029167in}{-0.007735in}}{\pgfqpoint{-0.026093in}{-0.015154in}}{\pgfqpoint{-0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.015154in}{-0.026093in}}{\pgfqpoint{-0.007735in}{-0.029167in}}{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096329in}{0.619994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482901in}{0.772648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.211765,0.364706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002045in,y=0.509401in,,]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varphi_\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.086275,0.490196,0.552941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117408in,y=0.403185in,,]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varphi_\nu$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_pooling_bars.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.241358in}{2.335233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.241358in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.241358in}{2.335233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.335233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{2.013833in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.013833in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.133833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{1.133833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277026in, y=1.096900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.353833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.353833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{1.353833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225377in, y=1.316900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.573833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.573833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{1.573833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225377in, y=1.536900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.793833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.793833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{1.793833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225377in, y=1.756900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{2.013833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{2.013833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{2.013833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173727in, y=1.976900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118172in,y=1.573833in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}test accuracy (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.169090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.403037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.426569in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.426569in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.426569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510537in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{0.510537in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{0.510537in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140224in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.341724in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.341724in}{1.736718in}}%
\pgfpathlineto{\pgfqpoint{1.140224in}{1.736718in}}%
\pgfpathlineto{\pgfqpoint{1.140224in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769912in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399599in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{1.799004in}}%
\pgfpathlineto{\pgfqpoint{2.399599in}{1.799004in}}%
\pgfpathlineto{\pgfqpoint{2.399599in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727779in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{1.503791in}}%
\pgfpathlineto{\pgfqpoint{0.727779in}{1.503791in}}%
\pgfpathlineto{\pgfqpoint{0.727779in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357466in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{1.357466in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{1.357466in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987154in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.188654in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.188654in}{1.828855in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{1.828855in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616841in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.818341in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.818341in}{1.839667in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{1.839667in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{1.133833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.013833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.133833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955298in,y=1.169090in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955298in,y=1.317820in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PMA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955298in,y=1.432220in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FSPool}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.960000pt}{0.800000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.169090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.420585in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.420585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.432220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611287in}{1.449149in}}%
\pgfpathlineto{\pgfqpoint{0.611287in}{1.485334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611287in}{1.449149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611287in}{1.485334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240974in}{1.732005in}}%
\pgfpathlineto{\pgfqpoint{1.240974in}{1.741431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240974in}{1.732005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240974in}{1.741431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870662in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{1.870662in}{1.793170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870662in}{1.788151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870662in}{1.793170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500349in}{1.798405in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{1.799604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500349in}{1.798405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500349in}{1.799604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.496563in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.511018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828529in}{1.496563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828529in}{1.511018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458216in}{1.749884in}}%
\pgfpathlineto{\pgfqpoint{1.458216in}{1.753402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458216in}{1.749884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458216in}{1.753402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087904in}{1.825384in}}%
\pgfpathlineto{\pgfqpoint{2.087904in}{1.832325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087904in}{1.825384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087904in}{1.832325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717591in}{1.838515in}}%
\pgfpathlineto{\pgfqpoint{2.717591in}{1.840818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717591in}{1.838515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717591in}{1.840818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712845in}{2.218586in}}%
\pgfpathlineto{\pgfqpoint{0.846178in}{2.218586in}}%
\pgfpathlineto{\pgfqpoint{0.846178in}{2.276920in}}%
\pgfpathlineto{\pgfqpoint{0.712845in}{2.276920in}}%
\pgfpathlineto{\pgfqpoint{0.712845in}{2.218586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887845in,y=2.218586in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}equal-mass, $M=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712845in}{2.093586in}}%
\pgfpathlineto{\pgfqpoint{0.846178in}{2.093586in}}%
\pgfpathlineto{\pgfqpoint{0.846178in}{2.151920in}}%
\pgfpathlineto{\pgfqpoint{0.712845in}{2.151920in}}%
\pgfpathlineto{\pgfqpoint{0.712845in}{2.093586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887845in,y=2.093586in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ours, $M=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.960000pt}{0.800000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.723779in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{1.790446in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{1.857112in}{2.247753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898779in,y=2.218586in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723779in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{1.790446in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{1.857112in}{2.122753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898779in,y=2.093586in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PMA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.174973in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{2.241640in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{2.308307in}{2.247753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349973in,y=2.218586in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FSPool}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611287in}{1.467241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240974in}{1.736718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870662in}{1.790660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500349in}{1.799004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.503791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458216in}{1.751643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087904in}{1.828855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{1.133833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717591in}{1.839667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719908in,y=1.533018in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+4.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349595in,y=1.775402in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+1.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979283in,y=1.854325in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+4.3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608970in,y=1.862818in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+4.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420706in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{1.271727in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{1.271727in}{2.006417in}}%
\pgfpathlineto{\pgfqpoint{0.420706in}{2.006417in}}%
\pgfpathlineto{\pgfqpoint{0.420706in}{1.880028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435289in,y=1.991833in,left,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Backbone: Identity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719908in,y=0.117222in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349595in,y=0.117222in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979283in,y=0.117222in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=64$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608970in,y=0.117222in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=256$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.165833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{0.165833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277026in, y=0.128900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.385833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.385833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{0.385833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225377in, y=0.348900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.605833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{0.605833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225377in, y=0.568900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.825833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{0.825833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225377in, y=0.788900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{1.045833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405064in}{1.045833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173727in, y=1.008900in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118172in,y=0.605833in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}test accuracy (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.666634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.928746in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.928746in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.925292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.919694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510537in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{0.510537in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{0.510537in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140224in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{1.341724in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{1.341724in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{1.140224in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{1.140224in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769912in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{0.868494in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{0.868494in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.407843,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399599in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{0.891528in}}%
\pgfpathlineto{\pgfqpoint{2.399599in}{0.891528in}}%
\pgfpathlineto{\pgfqpoint{2.399599in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727779in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{0.727779in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{0.727779in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357466in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{1.357466in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{1.357466in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987154in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.188654in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.188654in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616841in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.818341in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.818341in}{0.905043in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{0.905043in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{0.165833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.045833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.165833in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.165833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955298in,y=0.668237in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955298in,y=0.927019in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PMA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955298in,y=0.812619in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FSPool}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.960000pt}{0.800000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.668237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.927019in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.927019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.405064in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{2.923814in}{0.921143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611287in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{0.611287in}{0.604425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611287in}{0.598545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611287in}{0.604425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240974in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{1.240974in}{0.816001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240974in}{0.802995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240974in}{0.816001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870662in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{1.870662in}{0.870096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870662in}{0.866891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870662in}{0.870096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500349in}{0.890329in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{0.892726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500349in}{0.890329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500349in}{0.892726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.561830in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.610114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828529in}{0.561830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828529in}{0.610114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458216in}{0.820784in}}%
\pgfpathlineto{\pgfqpoint{1.458216in}{0.823831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458216in}{0.820784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458216in}{0.823831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087904in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{2.087904in}{0.875138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087904in}{0.869371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087904in}{0.875138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717591in}{0.896718in}}%
\pgfpathlineto{\pgfqpoint{2.717591in}{0.913368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717591in}{0.896718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.000000in}}{\pgfqpoint{0.018056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.018056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717591in}{0.913368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611287in}{0.601485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240974in}{0.809498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870662in}{0.868494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500349in}{0.891528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.585972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458216in}{0.822308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087904in}{0.872254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405064in}{0.165833in}}{\pgfqpoint{2.518750in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717591in}{0.905043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719908in,y=0.691840in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349595in,y=0.950746in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979283in,y=0.950746in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608970in,y=0.950746in,,bottom]{\color{textcolor}{\sffamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420706in}{0.912028in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{0.912028in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{0.420706in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{0.420706in}{0.912028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435289in,y=1.023833in,left,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Backbone: MLP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

